Invariant Causal Prediction for Sequential Data

We investigate the problem of inferring the causal predictors of a response $Y$ from a set of $d$ explanatory variables $(X^1,\dots,X^d)$. Classical ordinary least squares regression includes all predictors that reduce the variance of $Y$. Using only the causal predictors instead leads to models that have the advantage of remaining invariant under interventions, loosely speaking they lead to invariance across different "environments" or "heterogeneity patterns". More precisely, the conditional distribution of $Y$ given its causal predictors remains invariant for all observations. Recent work exploits such a stability to infer causal relations from data with different but known environments. We show that even without having knowledge of the environments or heterogeneity pattern, inferring causal relations is possible for time-ordered (or any other type of sequentially ordered) data. In particular, this allows detecting instantaneous causal relations in multivariate linear time series which is usually not the case for Granger causality. Besides novel methodology, we provide statistical confidence bounds and asymptotic detection results for inferring causal predictors, and present an application to monetary policy in macroeconomics.

==> Plots/chow.vs.bonferroni.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,134.06);
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (132.46,125.35);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.18, 37.96) --
	( 49.40, 39.16) --
	( 62.63, 38.28) --
	( 75.85, 38.34) --
	( 89.08, 38.00) --
	(102.30, 36.09) --
	(115.53, 36.59) --
	(128.75, 35.91);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] ( 34.69, 37.96) --
	( 36.18, 39.44) --
	( 37.66, 37.96) --
	( 36.18, 36.47) --
	cycle;

\path[fill=fillColor] ( 47.92, 39.16) --
	( 49.40, 40.65) --
	( 50.89, 39.16) --
	( 49.40, 37.68) --
	cycle;

\path[fill=fillColor] ( 61.14, 38.28) --
	( 62.63, 39.76) --
	( 64.11, 38.28) --
	( 62.63, 36.79) --
	cycle;

\path[fill=fillColor] ( 74.37, 38.34) --
	( 75.85, 39.83) --
	( 77.34, 38.34) --
	( 75.85, 36.86) --
	cycle;

\path[fill=fillColor] ( 87.59, 38.00) --
	( 89.08, 39.49) --
	( 90.56, 38.00) --
	( 89.08, 36.52) --
	cycle;

\path[fill=fillColor] (100.82, 36.09) --
	(102.30, 37.58) --
	(103.79, 36.09) --
	(102.30, 34.61) --
	cycle;

\path[fill=fillColor] (114.04, 36.59) --
	(115.53, 38.08) --
	(117.01, 36.59) --
	(115.53, 35.11) --
	cycle;

\path[fill=fillColor] (127.27, 35.91) --
	(128.75, 37.40) --
	(130.24, 35.91) --
	(128.75, 34.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 44.62) -- ( 32.47,112.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 44.62) -- ( 28.51, 44.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 67.36) -- ( 28.51, 67.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 90.10) -- ( 28.51, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,112.84) -- ( 28.51,112.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 44.62) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 67.36) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 90.10) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,112.84) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 32.47) --
	(132.46, 32.47) --
	(132.46,125.35) --
	( 32.47,125.35) --
	( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.46,  2.38) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 78.91) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (132.46,125.35);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.18, 44.73) --
	( 49.40, 52.15) --
	( 62.63, 59.13) --
	( 75.85, 68.59) --
	( 89.08, 80.12) --
	(102.30, 92.53) --
	(115.53,106.74) --
	(128.75,121.91);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] ( 36.18, 44.73) circle (  1.49);

\path[fill=fillColor] ( 49.40, 52.15) circle (  1.49);

\path[fill=fillColor] ( 62.63, 59.13) circle (  1.49);

\path[fill=fillColor] ( 75.85, 68.59) circle (  1.49);

\path[fill=fillColor] ( 89.08, 80.12) circle (  1.49);

\path[fill=fillColor] (102.30, 92.53) circle (  1.49);

\path[fill=fillColor] (115.53,106.74) circle (  1.49);

\path[fill=fillColor] (128.75,121.91) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.95, 32.47) -- (123.82, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.95, 32.47) -- ( 35.95, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.92, 32.47) -- ( 57.92, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.88, 32.47) -- ( 79.88, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85, 32.47) -- (101.85, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.82, 32.47) -- (123.82, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.95, 18.22) {$10^{1.5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.92, 18.22) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 79.88, 18.22) {$10^{2.5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (101.85, 18.22) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (123.82, 18.22) {$10^{3.5}$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (132.46,125.35);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.25,112.79) -- ( 51.13,112.79);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.25,104.87) -- ( 51.13,104.87);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] ( 43.71,112.79) --
	( 45.19,114.27) --
	( 46.68,112.79) --
	( 45.19,111.30) --
	cycle;
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] ( 45.19,104.87) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.07,110.51) {combined};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.07,102.59) {decoupled};
\end{scope}
\begin{scope}
\path[clip] (173.64, 32.47) rectangle (273.62,125.35);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.34, 35.91) --
	(190.57, 48.79) --
	(203.79, 66.38) --
	(217.02, 87.47) --
	(230.24,106.12) --
	(243.47,117.82) --
	(256.69,121.15) --
	(269.92,121.88);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (175.86, 35.91) --
	(177.34, 37.40) --
	(178.83, 35.91) --
	(177.34, 34.43) --
	cycle;

\path[fill=fillColor] (189.08, 48.79) --
	(190.57, 50.28) --
	(192.05, 48.79) --
	(190.57, 47.31) --
	cycle;

\path[fill=fillColor] (202.31, 66.38) --
	(203.79, 67.86) --
	(205.28, 66.38) --
	(203.79, 64.89) --
	cycle;

\path[fill=fillColor] (215.53, 87.47) --
	(217.02, 88.95) --
	(218.50, 87.47) --
	(217.02, 85.98) --
	cycle;

\path[fill=fillColor] (228.76,106.12) --
	(230.24,107.61) --
	(231.73,106.12) --
	(230.24,104.64) --
	cycle;

\path[fill=fillColor] (241.98,117.82) --
	(243.47,119.30) --
	(244.95,117.82) --
	(243.47,116.33) --
	cycle;

\path[fill=fillColor] (255.21,121.15) --
	(256.69,122.63) --
	(258.18,121.15) --
	(256.69,119.66) --
	cycle;

\path[fill=fillColor] (268.43,121.88) --
	(269.92,123.36) --
	(271.40,121.88) --
	(269.92,120.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 37.32) -- (173.64,121.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 37.32) -- (169.68, 37.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 58.47) -- (169.68, 58.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 79.61) -- (169.68, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,100.76) -- (169.68,100.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,121.91) -- (169.68,121.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 37.32) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 58.47) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 79.61) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,100.76) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,121.91) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 32.47) --
	(273.62, 32.47) --
	(273.62,125.35) --
	(173.64,125.35) --
	(173.64, 32.47);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.63,  2.38) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 78.91) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (173.64, 32.47) rectangle (273.62,125.35);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.34, 55.77) --
	(190.57, 91.15) --
	(203.79,116.89) --
	(217.02,121.76) --
	(230.24,121.91) --
	(243.47,121.91) --
	(256.69,121.91) --
	(269.92,121.91);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (177.34, 55.77) circle (  1.49);

\path[fill=fillColor] (190.57, 91.15) circle (  1.49);

\path[fill=fillColor] (203.79,116.89) circle (  1.49);

\path[fill=fillColor] (217.02,121.76) circle (  1.49);

\path[fill=fillColor] (230.24,121.91) circle (  1.49);

\path[fill=fillColor] (243.47,121.91) circle (  1.49);

\path[fill=fillColor] (256.69,121.91) circle (  1.49);

\path[fill=fillColor] (269.92,121.91) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.12, 32.47) -- (264.98, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.12, 32.47) -- (177.12, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.08, 32.47) -- (199.08, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05, 32.47) -- (221.05, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.02, 32.47) -- (243.02, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.98, 32.47) -- (264.98, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (177.12, 18.22) {$10^{1.5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (199.08, 18.22) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (221.05, 18.22) {$10^{2.5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.02, 18.22) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (264.98, 18.22) {$10^{3.5}$};
\end{scope}
\begin{scope}
\path[clip] (173.64, 32.47) rectangle (273.62,125.35);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.24, 52.96) -- (231.12, 52.96);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (219.24, 45.04) -- (231.12, 45.04);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (223.70, 52.96) --
	(225.18, 54.44) --
	(226.67, 52.96) --
	(225.18, 51.47) --
	cycle;
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (225.18, 45.04) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (237.06, 50.68) {combined};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (237.06, 42.76) {decoupled};
\end{scope}
\begin{scope}
\path[clip] (314.81, 32.47) rectangle (414.79,125.35);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.51, 41.71) --
	(331.74, 52.43) --
	(344.96, 64.74) --
	(358.19, 77.57) --
	(371.41, 90.71) --
	(384.64,104.57) --
	(397.86,114.00) --
	(411.09,121.91);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (317.02, 41.71) --
	(318.51, 43.20) --
	(319.99, 41.71) --
	(318.51, 40.23) --
	cycle;

\path[fill=fillColor] (330.25, 52.43) --
	(331.74, 53.91) --
	(333.22, 52.43) --
	(331.74, 50.94) --
	cycle;

\path[fill=fillColor] (343.48, 64.74) --
	(344.96, 66.23) --
	(346.45, 64.74) --
	(344.96, 63.26) --
	cycle;

\path[fill=fillColor] (356.70, 77.57) --
	(358.19, 79.06) --
	(359.67, 77.57) --
	(358.19, 76.09) --
	cycle;

\path[fill=fillColor] (369.93, 90.71) --
	(371.41, 92.20) --
	(372.90, 90.71) --
	(371.41, 89.23) --
	cycle;

\path[fill=fillColor] (383.15,104.57) --
	(384.64,106.05) --
	(386.12,104.57) --
	(384.64,103.08) --
	cycle;

\path[fill=fillColor] (396.38,114.00) --
	(397.86,115.49) --
	(399.35,114.00) --
	(397.86,112.52) --
	cycle;

\path[fill=fillColor] (409.60,121.91) --
	(411.09,123.39) --
	(412.57,121.91) --
	(411.09,120.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 41.04) -- (314.81,114.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 41.04) -- (310.85, 41.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 53.35) -- (310.85, 53.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 65.67) -- (310.85, 65.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 77.98) -- (310.85, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 90.30) -- (310.85, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,102.61) -- (310.85,102.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,114.93) -- (310.85,114.93);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 41.04) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 65.67) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 90.30) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,114.93) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 32.47) --
	(414.79, 32.47) --
	(414.79,125.35) --
	(314.81,125.35) --
	(314.81, 32.47);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.80,  2.38) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 78.91) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (314.81, 32.47) rectangle (414.79,125.35);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (318.51, 35.91) --
	(331.74, 43.81) --
	(344.96, 53.90) --
	(358.19, 63.76) --
	(371.41, 76.38) --
	(384.64, 90.64) --
	(397.86,102.29) --
	(411.09,112.04);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (318.51, 35.91) circle (  1.49);

\path[fill=fillColor] (331.74, 43.81) circle (  1.49);

\path[fill=fillColor] (344.96, 53.90) circle (  1.49);

\path[fill=fillColor] (358.19, 63.76) circle (  1.49);

\path[fill=fillColor] (371.41, 76.38) circle (  1.49);

\path[fill=fillColor] (384.64, 90.64) circle (  1.49);

\path[fill=fillColor] (397.86,102.29) circle (  1.49);

\path[fill=fillColor] (411.09,112.04) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.28, 32.47) -- (406.15, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.28, 32.47) -- (318.28, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.25, 32.47) -- (340.25, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.22, 32.47) -- (362.22, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.18, 32.47) -- (384.18, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.15, 32.47) -- (406.15, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.28, 18.22) {$10^{1.5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (340.25, 18.22) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (362.22, 18.22) {$10^{2.5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.18, 18.22) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (406.15, 18.22) {$10^{3.5}$};
\end{scope}
\begin{scope}
\path[clip] (314.81, 32.47) rectangle (414.79,125.35);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.41, 52.96) -- (372.29, 52.96);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (360.41, 45.04) -- (372.29, 45.04);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (364.86, 52.96) --
	(366.35, 54.44) --
	(367.83, 52.96) --
	(366.35, 51.47) --
	cycle;
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (366.35, 45.04) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.23, 50.68) {combined};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.23, 42.76) {decoupled};
\end{scope}
\end{tikzpicture}


==> Plots/comparison_changepoints.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,134.06);
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (132.46,125.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] ( 36.18, 45.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 36.41, 63.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 36.64, 55.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 36.87, 60.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 37.10, 47.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 37.34, 43.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 37.57, 54.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 37.80, 48.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 38.03, 57.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 38.26, 51.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 38.50, 41.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 38.73, 60.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 38.96, 61.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 39.19, 42.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 39.42, 36.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 39.66, 45.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 39.89, 58.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 40.12, 44.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 40.35, 44.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 40.58, 51.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 40.82, 53.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 41.05, 47.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 41.28, 49.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 41.51, 58.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 41.74, 63.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 41.98, 52.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 42.21, 42.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 42.44, 43.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 42.67, 50.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 42.90, 58.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 43.14, 61.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 43.37, 50.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 43.60, 63.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 43.83, 45.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 44.06, 56.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 44.30, 60.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 44.53, 57.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 44.76, 55.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 44.99, 65.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 45.22, 51.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 45.46, 59.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 45.69, 55.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 45.92, 47.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 46.15, 54.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 46.38, 47.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 46.62, 46.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 46.85, 59.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 47.08, 58.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 47.31, 35.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 47.54, 54.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 47.78, 46.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 48.01, 57.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 48.24, 56.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 48.47, 45.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 48.70, 56.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 48.94, 48.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 49.17, 44.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 49.40, 51.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 49.63, 50.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 49.86, 59.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 50.10, 48.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 50.33, 59.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 50.56, 52.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 50.79, 48.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 51.02, 53.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 51.26, 52.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 51.49, 51.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 51.72, 50.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 51.95, 52.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 52.18, 47.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 52.42, 54.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 52.65, 57.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 52.88, 51.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 53.11, 56.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 53.34, 59.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 53.58, 51.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 53.81, 43.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 54.04, 44.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 54.27, 57.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 54.50, 46.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 54.74, 61.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 54.97, 52.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 55.20, 54.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 55.43, 43.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 55.67, 41.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 55.90, 60.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 56.13, 52.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 56.36, 62.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 56.59, 60.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 56.83, 48.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 57.06, 53.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 57.29, 64.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 57.52, 41.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 57.75, 55.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 57.99, 47.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 58.22, 48.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 58.45, 49.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 58.68, 51.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 58.91, 56.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 59.15, 46.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 59.38, 45.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 59.61, 58.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 59.84, 55.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 60.07, 59.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 60.31, 39.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 60.54, 50.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 60.77, 57.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 61.00, 52.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 61.23, 60.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 61.47, 50.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 61.70, 47.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 61.93, 46.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 62.16, 38.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 62.39, 50.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 62.63, 55.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 62.86, 54.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 63.09, 44.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 63.32, 50.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 63.55, 47.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 63.79, 62.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 64.02, 57.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 64.25, 52.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 64.48, 64.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 64.71, 52.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 64.95, 62.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 65.18, 55.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 65.41, 66.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 65.64, 51.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 65.87, 58.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 66.11, 51.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 66.34, 41.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 66.57, 46.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 66.80, 53.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 67.03, 53.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 67.27, 50.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 67.50, 55.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 67.73, 50.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 67.96, 61.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 68.19, 66.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 68.43, 59.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 68.66, 54.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 68.89, 54.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 69.12, 56.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 69.35, 58.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 69.59, 69.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 69.82, 53.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 70.05, 50.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 70.28, 54.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 70.51, 55.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 70.75, 57.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 70.98, 56.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 71.21, 51.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 71.44, 54.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 71.67, 48.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 71.91, 56.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 72.14, 53.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 72.37, 51.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 72.60, 39.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 72.83, 37.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 73.07, 52.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 73.30, 54.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 73.53, 54.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 73.76, 53.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 73.99, 55.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 74.23, 54.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 74.46, 56.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 74.69, 50.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 74.92, 58.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 75.15, 53.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 75.39, 66.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 75.62, 49.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 75.85, 54.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 76.08, 57.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 76.32, 57.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 76.55, 67.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 76.78, 48.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 77.01, 52.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 77.24, 45.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 77.48, 41.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 77.71, 53.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 77.94, 46.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 78.17, 51.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 78.40, 58.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 78.64, 54.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 78.87, 60.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 79.10, 58.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 79.33, 63.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 79.56, 49.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 79.80, 56.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 80.03, 62.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 80.26, 45.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 80.49, 41.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 80.72, 47.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 80.96, 51.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 81.19, 49.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 81.42, 59.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 81.65, 51.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 81.88, 46.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 82.12, 56.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 82.35, 51.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 82.58,103.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 82.81, 93.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 83.04, 97.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 83.28, 96.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 83.51, 97.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 83.74, 99.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 83.97, 92.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 84.20, 97.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 84.44, 99.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 84.67,108.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 84.90,105.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 85.13,100.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 85.36, 98.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 85.60, 97.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 85.83, 89.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 86.06,102.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 86.29, 88.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 86.52,104.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 86.76,101.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 86.99,101.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 87.22, 97.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 87.45, 99.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 87.68, 87.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 87.92, 95.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 88.15, 98.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 88.38,104.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 88.61,100.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 88.84,106.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 89.08,102.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 89.31,107.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 89.54, 97.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 89.77, 93.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 90.00,104.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 90.24,100.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 90.47,105.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 90.70, 99.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 90.93, 95.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 91.16, 96.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 91.40,100.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 91.63, 99.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 91.86, 93.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 92.09, 96.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 92.32, 92.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 92.56,110.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 92.79,103.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 93.02, 96.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 93.25, 97.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 93.48, 92.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 93.72,100.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 93.95, 89.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 94.18,104.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 94.41, 95.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 94.64,102.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 94.88,109.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 95.11, 99.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 95.34, 95.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 95.57,111.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 95.81,103.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 96.04, 91.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 96.27, 92.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 96.50, 96.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 96.73,102.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 96.97,102.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 97.20,109.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 97.43, 91.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 97.66, 96.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 97.89, 96.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 98.13,109.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 98.36, 94.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 98.59,105.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 98.82, 86.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 99.05,102.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 99.29,121.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 99.52, 99.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 99.75,100.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 99.98, 93.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (100.21,104.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (100.45,104.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (100.68, 93.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (100.91,116.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (101.14,104.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (101.37, 91.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (101.61, 82.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (101.84,106.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (102.07,114.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (102.30, 96.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (102.53,105.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (102.77, 96.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (103.00, 97.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (103.23,102.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (103.46,105.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (103.69, 96.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (103.93,109.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (104.16, 99.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (104.39, 96.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (104.62, 96.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (104.85,102.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (105.09,104.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (105.32, 97.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (105.55,100.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (105.78, 98.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (106.01,105.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (106.25, 97.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (106.48,103.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (106.71,107.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (106.94,105.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (107.17,101.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (107.41, 95.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (107.64, 86.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (107.87, 97.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (108.10, 99.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (108.33,100.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (108.57, 96.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (108.80,112.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (109.03,101.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (109.26, 87.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (109.49,113.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (109.73,103.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (109.96,103.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (110.19,100.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (110.42, 97.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (110.65, 91.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (110.89, 97.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (111.12,112.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (111.35, 93.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (111.58, 97.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (111.81,101.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (112.05,106.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (112.28, 97.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (112.51, 97.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (112.74, 89.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (112.97,102.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (113.21, 87.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (113.44, 93.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (113.67, 98.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (113.90,108.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (114.13, 85.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (114.37,104.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (114.60, 97.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (114.83, 96.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (115.06, 95.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (115.29, 95.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (115.53, 91.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (115.76,106.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (115.99, 94.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (116.22,109.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (116.46,104.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (116.69,102.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (116.92, 95.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (117.15,101.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (117.38,107.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (117.62,105.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (117.85, 94.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (118.08, 97.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (118.31, 96.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (118.54,115.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (118.78, 96.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (119.01,105.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (119.24, 92.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (119.47,100.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (119.70, 99.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (119.94, 89.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (120.17,102.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (120.40, 97.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (120.63,106.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (120.86,104.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (121.10, 93.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (121.33, 94.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (121.56, 99.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (121.79,112.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (122.02,106.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (122.26,103.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (122.49, 98.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (122.72,106.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (122.95,107.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (123.18, 94.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (123.42,105.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (123.65,108.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (123.88, 92.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (124.11, 97.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (124.34, 99.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (124.58, 89.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (124.81, 95.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (125.04,101.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (125.27, 97.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (125.50,105.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (125.74,114.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (125.97, 96.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (126.20, 99.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (126.43, 95.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (126.66,112.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (126.90,100.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (127.13,108.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (127.36,104.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (127.59,107.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (127.82,104.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (128.06,109.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (128.29, 97.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (128.52,103.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (128.75,102.40) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.94, 32.47) -- (128.75, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.94, 32.47) -- ( 35.94, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.15, 32.47) -- ( 59.15, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.35, 32.47) -- ( 82.35, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.55, 32.47) -- (105.55, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.75, 32.47) -- (128.75, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.94, 18.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.15, 18.22) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.35, 18.22) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (105.55, 18.22) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (128.75, 18.22) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 53.26) -- ( 32.47,123.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 53.26) -- ( 28.51, 53.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 76.78) -- ( 28.51, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,100.31) -- ( 28.51,100.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,123.84) -- ( 28.51,123.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 53.26) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 76.78) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,100.31) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,123.84) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 32.47) --
	(132.46, 32.47) --
	(132.46,125.35) --
	( 32.47,125.35) --
	( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.46,  2.38) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 78.91) {Y};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (132.46,125.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.35, 32.47) -- ( 82.35,125.35);
\end{scope}
\begin{scope}
\path[clip] (173.64, 32.47) rectangle (273.62,125.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] (177.34, 42.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (177.57, 42.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (177.81, 39.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (178.04, 48.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (178.27, 44.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (178.50, 41.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (178.73, 45.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (178.97, 40.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (179.20, 46.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (179.43, 41.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (179.66, 36.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (179.89, 45.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (180.13, 45.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (180.36, 40.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (180.59, 38.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (180.82, 37.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (181.05, 41.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (181.29, 37.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (181.52, 40.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (181.75, 42.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (181.98, 44.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (182.21, 40.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (182.45, 42.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (182.68, 43.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (182.91, 46.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (183.14, 39.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (183.38, 38.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (183.61, 37.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (183.84, 43.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (184.07, 42.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (184.30, 44.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (184.54, 42.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (184.77, 43.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (185.00, 42.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (185.23, 42.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (185.46, 40.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (185.70, 45.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (185.93, 41.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (186.16, 44.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (186.39, 42.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (186.62, 47.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (186.86, 44.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (187.09, 41.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (187.32, 42.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (187.55, 42.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (187.78, 36.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (188.02, 46.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (188.25, 45.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (188.48, 40.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (188.71, 43.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (188.94, 43.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (189.18, 39.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (189.41, 46.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (189.64, 41.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (189.87, 42.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (190.10, 43.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (190.34, 39.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (190.57, 39.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (190.80, 42.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (191.03, 43.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (191.26, 42.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (191.50, 44.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (191.73, 43.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (191.96, 43.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (192.19, 38.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (192.42, 44.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (192.66, 40.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (192.89, 41.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (193.12, 42.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (193.35, 38.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (193.58, 42.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (193.82, 41.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (194.05, 40.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (194.28, 40.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (194.51, 45.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (194.74, 39.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (194.98, 41.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (195.21, 35.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (195.44, 40.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (195.67, 41.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (195.90, 46.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (196.14, 39.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (196.37, 40.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (196.60, 38.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (196.83, 42.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (197.06, 45.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (197.30, 39.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (197.53, 41.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (197.76, 45.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (197.99, 40.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (198.22, 44.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (198.46, 43.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (198.69, 38.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (198.92, 45.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (199.15, 44.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (199.38, 41.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (199.62, 40.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (199.85, 41.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (200.08, 44.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (200.31, 40.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (200.54,112.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (200.78,115.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (201.01,118.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (201.24,115.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (201.47,110.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (201.70,111.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (201.94,113.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (202.17,112.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (202.40,113.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (202.63,108.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (202.87,111.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (203.10,109.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (203.33,109.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (203.56,110.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (203.79,111.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (204.03,112.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (204.26,114.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (204.49,111.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (204.72,110.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (204.95,116.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (205.19,114.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (205.42,114.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (205.65,116.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (205.88,109.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (206.11,117.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (206.35,115.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (206.58,113.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (206.81,114.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (207.04,112.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (207.27,112.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (207.51,108.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (207.74,114.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (207.97,117.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (208.20,117.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (208.43,112.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (208.67,112.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (208.90,112.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (209.13,115.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (209.36,116.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (209.59,113.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (209.83,115.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (210.06,112.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (210.29,113.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (210.52,115.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (210.75,121.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (210.99,112.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (211.22,110.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (211.45,113.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (211.68,111.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (211.91,114.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (212.15,113.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (212.38,115.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (212.61,109.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (212.84,109.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (213.07,116.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (213.31,112.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (213.54,109.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (213.77,109.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (214.00,110.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (214.23,113.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (214.47,110.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (214.70,115.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (214.93,113.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (215.16,112.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (215.39,112.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (215.63,111.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (215.86,111.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (216.09,115.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (216.32,108.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (216.55,115.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (216.79,111.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (217.02,114.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (217.25,112.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (217.48,108.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (217.71,113.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (217.95,110.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (218.18,115.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (218.41,110.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (218.64,107.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (218.87,110.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (219.11,110.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (219.34,110.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (219.57,111.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (219.80,110.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (220.03,111.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (220.27,113.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (220.50,109.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (220.73,114.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (220.96,112.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (221.19,112.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (221.43,107.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (221.66,111.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (221.89,110.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (222.12,114.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (222.35,116.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (222.59,115.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (222.82,109.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (223.05,110.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (223.28,112.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (223.52,109.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (223.75,110.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (223.98,112.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (224.21,112.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (224.44,113.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (224.68,112.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (224.91,110.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (225.14,113.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (225.37,116.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (225.60,114.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (225.84,116.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (226.07,111.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (226.30,113.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (226.53,113.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (226.76,110.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (227.00,110.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (227.23,117.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (227.46,110.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (227.69,114.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (227.92,111.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (228.16,109.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (228.39,108.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (228.62,109.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (228.85,107.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (229.08,110.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (229.32,114.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (229.55,110.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (229.78,116.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (230.01,111.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (230.24,109.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (230.48,111.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (230.71,110.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (230.94,111.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (231.17,112.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (231.40,112.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (231.64,114.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (231.87,113.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (232.10,114.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (232.33,112.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (232.56,110.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (232.80,113.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (233.03,113.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (233.26,111.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (233.49,111.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (233.72,115.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (233.96,115.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (234.19,112.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (234.42,111.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (234.65,116.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (234.88,109.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (235.12,109.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (235.35,114.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (235.58,109.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (235.81,114.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (236.04,109.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (236.28,113.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (236.51,111.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (236.74,114.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (236.97,115.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (237.20,112.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (237.44,113.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (237.67,107.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (237.90,111.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (238.13,109.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (238.36,112.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (238.60,112.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (238.83,111.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (239.06,111.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (239.29,114.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (239.52,111.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (239.76,117.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (239.99,107.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (240.22,113.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (240.45,117.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (240.68,109.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (240.92,110.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (241.15,111.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (241.38,112.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (241.61,111.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (241.84,111.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (242.08,117.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (242.31,112.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (242.54,115.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (242.77,104.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (243.01,115.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (243.24,115.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (243.47,111.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (243.70,111.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (243.93,116.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (244.17,112.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (244.40,115.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (244.63,113.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (244.86,111.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (245.09,111.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (245.33,108.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (245.56,106.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (245.79,112.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (246.02,113.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (246.25,111.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (246.49,114.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (246.72,113.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (246.95,111.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (247.18,112.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (247.41,115.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (247.65,113.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (247.88,114.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (248.11,113.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (248.34,116.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (248.57,112.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (248.81,109.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (249.04,111.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (249.27,112.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (249.50,111.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (249.73,111.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (249.97,114.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (250.20,110.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (250.43,107.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (250.66,117.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (250.89,113.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (251.13,115.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (251.36,111.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (251.59,112.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (251.82,106.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (252.05,113.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (252.29,113.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (252.52,109.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (252.75,110.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (252.98,115.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (253.21,113.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (253.45,111.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (253.68,113.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (253.91,108.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (254.14,115.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (254.37,107.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (254.61,109.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (254.84,114.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (255.07,115.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (255.30,107.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (255.53,113.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (255.77,113.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (256.00,112.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (256.23,110.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (256.46,110.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (256.69,112.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (256.93,115.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (257.16,108.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (257.39,109.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (257.62,116.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (257.85,109.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (258.09,105.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (258.32,112.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (258.55,113.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (258.78,112.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (259.01,110.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (259.25,113.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (259.48,111.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (259.71,114.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (259.94,113.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (260.17,114.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (260.41,113.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (260.64,113.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (260.87,114.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (261.10,106.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (261.33,113.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (261.57,108.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (261.80,113.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (262.03,115.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (262.26,111.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (262.49,110.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (262.73,112.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (262.96,116.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (263.19,112.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (263.42,112.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (263.66,110.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (263.89,110.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (264.12,111.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (264.35,108.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (264.58,115.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (264.82,111.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (265.05,107.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (265.28,112.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (265.51,111.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (265.74,107.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (265.98,117.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (266.21,109.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (266.44,108.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (266.67,113.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (266.90,115.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (267.14,111.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (267.37,112.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (267.60,109.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (267.83,114.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (268.06,113.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (268.30,112.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (268.53,114.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (268.76,114.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (268.99,110.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (269.22,113.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (269.46,109.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (269.69,118.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (269.92,113.56) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.11, 32.47) -- (269.92, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.11, 32.47) -- (177.11, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.31, 32.47) -- (200.31, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.52, 32.47) -- (223.52, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.72, 32.47) -- (246.72, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.92, 32.47) -- (269.92, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (177.11, 18.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (200.31, 18.22) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.52, 18.22) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (246.72, 18.22) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (269.92, 18.22) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 42.40) -- (173.64,112.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 42.40) -- (169.68, 42.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 59.89) -- (169.68, 59.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 77.38) -- (169.68, 77.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 94.87) -- (169.68, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,112.36) -- (169.68,112.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 42.40) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 59.89) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 77.38) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 94.87) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,112.36) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 32.47) --
	(273.62, 32.47) --
	(273.62,125.35) --
	(173.64,125.35) --
	(173.64, 32.47);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.63,  2.38) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 78.91) {$X^1$};
\end{scope}
\begin{scope}
\path[clip] (173.64, 32.47) rectangle (273.62,125.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.31, 32.47) -- (200.31,125.35);
\end{scope}
\begin{scope}
\path[clip] (314.81, 32.47) rectangle (414.79,125.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] (318.51,110.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (318.74,114.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (318.97,117.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (319.21,111.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (319.44,114.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (319.67,111.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (319.90,115.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (320.13,114.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (320.37,114.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (320.60,113.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (320.83,113.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (321.06,117.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (321.29,115.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (321.53,114.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (321.76,106.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (321.99,111.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (322.22,117.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (322.45,113.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (322.69,111.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (322.92,113.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (323.15,114.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (323.38,113.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (323.61,116.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (323.85,119.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (324.08,117.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (324.31,118.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (324.54,114.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (324.77,117.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (325.01,112.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (325.24,114.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (325.47,120.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (325.70,114.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (325.93,114.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (326.17,113.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (326.40,117.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (326.63,120.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (326.86,116.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (327.09,114.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (327.33,120.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (327.56,112.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (327.79,118.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (328.02,113.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (328.25,112.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (328.49,118.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (328.72,110.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (328.95,114.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (329.18,115.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (329.41,113.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (329.65,110.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (329.88,113.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (330.11,110.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (330.34,120.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (330.58,110.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (330.81,109.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (331.04,116.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (331.27,117.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (331.50,114.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (331.74,114.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (331.97,116.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (332.20,118.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (332.43,110.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (332.66,118.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (332.90,115.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (333.13,114.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (333.36,118.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (333.59,117.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (333.82,118.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (334.06,114.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (334.29,117.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (334.52,115.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (334.75,113.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (334.98,119.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (335.22,115.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (335.45,114.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (335.68,116.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (335.91,116.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (336.14,113.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (336.38,114.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (336.61,121.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (336.84,114.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (337.07,114.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (337.30,116.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (337.54,116.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (337.77,113.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (338.00,112.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (338.23,117.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (338.46,115.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (338.70,116.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (338.93,114.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (339.16,110.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (339.39,115.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (339.62,121.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (339.86,111.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (340.09,112.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (340.32,111.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (340.55,114.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (340.78,118.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (341.02,114.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (341.25,114.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (341.48,111.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (341.71, 40.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (341.94, 46.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (342.18, 44.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (342.41, 46.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (342.64, 41.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (342.87, 43.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (343.10, 41.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (343.34, 42.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (343.57, 45.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (343.80, 42.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (344.03, 41.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (344.26, 41.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (344.50, 40.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (344.73, 42.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (344.96, 49.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (345.19, 42.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (345.42, 41.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (345.66, 40.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (345.89, 44.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (346.12, 43.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (346.35, 45.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (346.58, 43.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (346.82, 46.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (347.05, 46.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (347.28, 47.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (347.51, 45.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (347.74, 47.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (347.98, 44.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (348.21, 46.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (348.44, 44.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (348.67, 42.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (348.90, 41.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (349.14, 42.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (349.37, 42.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (349.60, 46.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (349.83, 44.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (350.07, 42.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (350.30, 42.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (350.53, 48.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (350.76, 43.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (350.99, 41.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (351.23, 43.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (351.46, 44.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (351.69, 46.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (351.92, 44.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (352.15, 44.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (352.39, 41.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (352.62, 46.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (352.85, 44.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (353.08, 46.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (353.31, 48.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (353.55, 44.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (353.78, 43.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (354.01, 42.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (354.24, 42.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (354.47, 42.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (354.71, 45.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (354.94, 40.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (355.17, 39.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (355.40, 42.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (355.63, 47.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (355.87, 44.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (356.10, 43.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (356.33, 46.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (356.56, 43.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (356.79, 44.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (357.03, 44.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (357.26, 47.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (357.49, 47.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (357.72, 47.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (357.95, 47.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (358.19, 45.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (358.42, 49.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (358.65, 49.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (358.88, 48.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (359.11, 43.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (359.35, 41.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (359.58, 45.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (359.81, 43.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (360.04, 45.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (360.27, 43.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (360.51, 46.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (360.74, 50.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (360.97, 47.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (361.20, 46.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (361.43, 44.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (361.67, 50.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (361.90, 44.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (362.13, 48.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (362.36, 48.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (362.59, 44.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (362.83, 35.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (363.06, 43.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (363.29, 45.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (363.52, 41.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (363.75, 41.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (363.99, 46.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (364.22, 37.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (364.45, 45.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (364.68, 43.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (364.91, 79.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (365.15, 78.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (365.38, 79.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (365.61, 76.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (365.84, 79.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (366.07, 81.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (366.31, 78.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (366.54, 77.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (366.77, 75.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (367.00, 81.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (367.23, 80.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (367.47, 79.21) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (367.70, 78.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (367.93, 80.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (368.16, 76.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (368.39, 75.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (368.63, 75.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (368.86, 78.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (369.09, 81.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (369.32, 81.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (369.55, 78.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (369.79, 83.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (370.02, 76.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (370.25, 78.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (370.48, 77.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (370.72, 80.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (370.95, 75.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (371.18, 82.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (371.41, 82.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (371.64, 82.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (371.88, 79.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (372.11, 82.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (372.34, 81.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (372.57, 82.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (372.80, 80.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (373.04, 80.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (373.27, 74.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (373.50, 78.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (373.73, 82.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (373.96, 80.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (374.20, 76.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (374.43, 77.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (374.66, 78.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (374.89, 85.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (375.12, 79.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (375.36, 78.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (375.59, 74.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (375.82, 74.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (376.05, 83.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (376.28, 77.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (376.52, 84.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (376.75, 78.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (376.98, 73.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (377.21, 85.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (377.44, 76.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (377.68, 78.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (377.91, 80.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (378.14, 79.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (378.37, 75.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (378.60, 75.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (378.84, 83.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (379.07, 77.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (379.30, 81.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (379.53, 84.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (379.76, 77.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (380.00, 77.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (380.23, 74.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (380.46, 84.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (380.69, 77.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (380.92, 78.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (381.16, 76.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (381.39, 81.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (381.62, 84.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (381.85, 80.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (382.08, 78.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (382.32, 75.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (382.55, 83.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (382.78, 81.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (383.01, 79.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (383.24, 82.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (383.48, 83.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (383.71, 78.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (383.94, 76.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (384.17, 82.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (384.40, 81.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (384.64, 78.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (384.87, 88.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (385.10, 73.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (385.33, 79.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (385.56, 82.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (385.80, 83.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (386.03, 82.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (386.26, 80.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (386.49, 81.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (386.72, 81.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (386.96, 79.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (387.19, 77.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (387.42, 82.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (387.65, 78.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (387.88, 78.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (388.12, 80.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (388.35, 79.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (388.58, 74.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (388.81, 78.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (389.04, 81.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (389.28, 83.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (389.51, 76.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (389.74, 78.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (389.97, 73.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (390.21, 82.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (390.44, 79.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (390.67, 81.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (390.90, 78.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (391.13, 80.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (391.37, 82.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (391.60, 79.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (391.83, 82.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (392.06, 81.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (392.29, 75.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (392.53, 80.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (392.76, 73.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (392.99, 79.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (393.22, 78.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (393.45, 82.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (393.69, 80.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (393.92, 78.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (394.15, 79.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (394.38, 80.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (394.61, 77.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (394.85, 77.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (395.08, 76.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (395.31, 75.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (395.54, 78.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (395.77, 79.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (396.01, 75.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (396.24, 81.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (396.47, 78.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (396.70, 80.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (396.93, 80.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (397.17, 78.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (397.40, 74.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (397.63, 75.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (397.86, 73.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (398.09, 83.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (398.33, 78.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (398.56, 84.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (398.79, 75.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (399.02, 83.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (399.25, 82.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (399.49, 77.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (399.72, 81.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (399.95, 81.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (400.18, 79.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (400.41, 83.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (400.65, 79.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (400.88, 85.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (401.11, 76.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (401.34, 83.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (401.57, 78.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (401.81, 80.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (402.04, 79.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (402.27, 79.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (402.50, 79.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (402.73, 82.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (402.97, 79.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (403.20, 83.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (403.43, 80.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (403.66, 80.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (403.89, 79.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (404.13, 78.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (404.36, 80.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (404.59, 82.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (404.82, 81.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (405.05, 82.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (405.29, 84.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (405.52, 80.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (405.75, 80.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (405.98, 83.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (406.21, 79.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (406.45, 77.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (406.68, 77.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (406.91, 78.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (407.14, 75.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (407.37, 83.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (407.61, 78.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (407.84, 82.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (408.07, 86.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (408.30, 78.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (408.53, 80.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (408.77, 78.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (409.00, 87.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (409.23, 76.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (409.46, 82.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (409.69, 82.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (409.93, 82.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (410.16, 82.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (410.39, 81.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (410.62, 81.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (410.86, 77.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (411.09, 80.96) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.28, 32.47) -- (411.09, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.28, 32.47) -- (318.28, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.48, 32.47) -- (341.48, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.68, 32.47) -- (364.68, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.88, 32.47) -- (387.88, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.09, 32.47) -- (411.09, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.28, 18.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.48, 18.22) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.68, 18.22) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.88, 18.22) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (411.09, 18.22) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 44.51) -- (314.81,115.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 44.51) -- (310.85, 44.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 62.14) -- (310.85, 62.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 79.77) -- (310.85, 79.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 97.39) -- (310.85, 97.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,115.02) -- (310.85,115.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 44.51) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 62.14) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 79.77) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 97.39) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,115.02) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 32.47) --
	(414.79, 32.47) --
	(414.79,125.35) --
	(314.81,125.35) --
	(314.81, 32.47);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.80,  2.38) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 78.91) {$X^2$};
\end{scope}
\begin{scope}
\path[clip] (314.81, 32.47) rectangle (414.79,125.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.68, 32.47) -- (364.68,125.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.48, 32.47) -- (341.48,125.35);
\end{scope}
\end{tikzpicture}


==> Plots/example.timeseries.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (225.87,204.28);
\begin{scope}
\path[clip] ( 32.47,168.66) rectangle (217.16,195.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.31,173.49) --
	( 40.17,175.30) --
	( 41.03,176.60) --
	( 41.89,174.21) --
	( 42.75,175.81) --
	( 43.61,173.75) --
	( 44.47,174.63) --
	( 45.33,171.93) --
	( 46.19,170.97) --
	( 47.05,171.17) --
	( 47.91,173.88) --
	( 48.76,173.76) --
	( 49.62,172.79) --
	( 50.48,171.72) --
	( 51.34,175.69) --
	( 52.20,174.58) --
	( 53.06,173.75) --
	( 53.92,174.40) --
	( 54.78,172.59) --
	( 55.64,173.68) --
	( 56.50,175.65) --
	( 57.36,174.59) --
	( 58.22,170.84) --
	( 59.08,170.81) --
	( 59.94,173.43) --
	( 60.80,172.10) --
	( 61.65,172.13) --
	( 62.51,170.90) --
	( 63.37,173.85) --
	( 64.23,194.57) --
	( 65.09,185.35) --
	( 65.95,182.06) --
	( 66.81,181.02) --
	( 67.67,179.49) --
	( 68.53,178.23) --
	( 69.39,175.34) --
	( 70.25,174.28) --
	( 71.11,174.97) --
	( 71.97,174.40) --
	( 72.83,175.34) --
	( 73.68,175.94) --
	( 74.54,174.75) --
	( 75.40,176.43) --
	( 76.26,176.16) --
	( 77.12,175.41) --
	( 77.98,177.25) --
	( 78.84,175.37) --
	( 79.70,174.91) --
	( 80.56,174.80) --
	( 81.42,175.67) --
	( 82.28,175.55) --
	( 83.14,177.03) --
	( 84.00,176.22) --
	( 84.86,178.42) --
	( 85.72,175.21) --
	( 86.57,174.60) --
	( 87.43,173.60) --
	( 88.29,171.19) --
	( 89.15,173.03) --
	( 90.01,174.17) --
	( 90.87,172.81) --
	( 91.73,171.20) --
	( 92.59,170.25) --
	( 93.45,172.42) --
	( 94.31,174.36) --
	( 95.17,173.92) --
	( 96.03,175.07) --
	( 96.89,174.90) --
	( 97.75,175.21) --
	( 98.60,174.08) --
	( 99.46,174.60) --
	(100.32,174.30) --
	(101.18,173.31) --
	(102.04,171.04) --
	(102.90,172.65) --
	(103.76,171.70) --
	(104.62,171.05) --
	(105.48,172.91) --
	(106.34,173.50) --
	(107.20,173.85) --
	(108.06,173.07) --
	(108.92,172.18) --
	(109.78,173.67) --
	(110.64,170.29) --
	(111.49,173.49) --
	(112.35,172.91) --
	(113.21,172.11) --
	(114.07,171.54) --
	(114.93,173.07) --
	(115.79,170.89) --
	(116.65,172.36) --
	(117.51,172.77) --
	(118.37,169.66) --
	(119.23,172.69) --
	(120.09,173.59) --
	(120.95,175.48) --
	(121.81,173.79) --
	(122.67,174.42) --
	(123.52,173.35) --
	(124.38,172.33) --
	(125.24,173.25) --
	(126.10,172.52) --
	(126.96,174.71) --
	(127.82,172.75) --
	(128.68,173.02) --
	(129.54,173.40) --
	(130.40,171.40) --
	(131.26,173.36) --
	(132.12,172.25) --
	(132.98,174.69) --
	(133.84,174.03) --
	(134.70,174.10) --
	(135.56,174.78) --
	(136.41,174.67) --
	(137.27,173.19) --
	(138.13,175.04) --
	(138.99,173.30) --
	(139.85,173.25) --
	(140.71,172.40) --
	(141.57,172.62) --
	(142.43,173.04) --
	(143.29,172.57) --
	(144.15,171.40) --
	(145.01,173.38) --
	(145.87,173.26) --
	(146.73,173.93) --
	(147.59,175.93) --
	(148.45,176.74) --
	(149.30,177.80) --
	(150.16,175.65) --
	(151.02,172.62) --
	(151.88,171.33) --
	(152.74,175.67) --
	(153.60,174.77) --
	(154.46,175.54) --
	(155.32,175.11) --
	(156.18,172.49) --
	(157.04,171.55) --
	(157.90,172.27) --
	(158.76,170.46) --
	(159.62,174.27) --
	(160.48,174.18) --
	(161.33,174.06) --
	(162.19,173.53) --
	(163.05,173.77) --
	(163.91,174.57) --
	(164.77,173.40) --
	(165.63,173.72) --
	(166.49,174.09) --
	(167.35,173.56) --
	(168.21,174.89) --
	(169.07,173.95) --
	(169.93,173.79) --
	(170.79,174.84) --
	(171.65,174.91) --
	(172.51,174.99) --
	(173.37,174.22) --
	(174.22,172.05) --
	(175.08,173.11) --
	(175.94,176.44) --
	(176.80,173.87) --
	(177.66,173.73) --
	(178.52,175.06) --
	(179.38,174.91) --
	(180.24,173.37) --
	(181.10,172.82) --
	(181.96,173.86) --
	(182.82,174.97) --
	(183.68,175.06) --
	(184.54,174.85) --
	(185.40,177.88) --
	(186.25,176.63) --
	(187.11,175.97) --
	(187.97,173.84) --
	(188.83,174.95) --
	(189.69,176.28) --
	(190.55,172.53) --
	(191.41,173.93) --
	(192.27,174.96) --
	(193.13,176.73) --
	(193.99,176.41) --
	(194.85,178.24) --
	(195.71,175.91) --
	(196.57,175.34) --
	(197.43,174.69) --
	(198.29,176.54) --
	(199.14,173.76) --
	(200.00,175.91) --
	(200.86,175.22) --
	(201.72,175.19) --
	(202.58,173.93) --
	(203.44,174.67) --
	(204.30,175.62) --
	(205.16,174.98) --
	(206.02,175.05) --
	(206.88,176.81) --
	(207.74,177.27) --
	(208.60,175.52) --
	(209.46,177.25) --
	(210.32,180.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (225.87,204.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.45,168.66) -- (210.32,168.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.45,168.66) -- ( 38.45,164.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.42,168.66) -- ( 81.42,164.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.38,168.66) -- (124.38,164.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.35,168.66) -- (167.35,164.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.32,168.66) -- (210.32,164.70);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 38.45,154.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 81.42,154.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.38,154.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.35,154.40) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.32,154.40) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,173.49) -- ( 32.47,194.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,173.49) -- ( 28.51,173.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,180.52) -- ( 28.51,180.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,187.55) -- ( 28.51,187.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,194.57) -- ( 28.51,194.57);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,173.49) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,187.55) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,168.66) --
	(217.16,168.66) --
	(217.16,195.57) --
	( 32.47,195.57) --
	( 32.47,168.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,136.19) rectangle (225.87,204.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.81,138.56) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,182.12) {$X$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,168.66) rectangle (217.16,195.57);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.23,168.66) -- ( 64.23,195.57);
\end{scope}
\begin{scope}
\path[clip] ( 32.47,100.57) rectangle (217.16,127.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.31,109.40) --
	( 40.17,109.33) --
	( 41.03,110.54) --
	( 41.89,113.65) --
	( 42.75,112.47) --
	( 43.61,108.88) --
	( 44.47,108.48) --
	( 45.33,109.77) --
	( 46.19,107.68) --
	( 47.05,112.69) --
	( 47.91,115.02) --
	( 48.76,111.72) --
	( 49.62,113.20) --
	( 50.48,114.87) --
	( 51.34,113.11) --
	( 52.20,114.98) --
	( 53.06,116.07) --
	( 53.92,112.05) --
	( 54.78,114.47) --
	( 55.64,107.87) --
	( 56.50,113.45) --
	( 57.36,110.59) --
	( 58.22,106.56) --
	( 59.08,106.29) --
	( 59.94,102.94) --
	( 60.80,107.12) --
	( 61.65,107.70) --
	( 62.51,106.92) --
	( 63.37,109.31) --
	( 64.23,126.48) --
	( 65.09,124.34) --
	( 65.95,124.06) --
	( 66.81,126.36) --
	( 67.67,125.92) --
	( 68.53,123.75) --
	( 69.39,120.22) --
	( 70.25,117.89) --
	( 71.11,111.86) --
	( 71.97,109.65) --
	( 72.83,111.24) --
	( 73.68,109.75) --
	( 74.54,113.87) --
	( 75.40,110.38) --
	( 76.26,114.07) --
	( 77.12,116.92) --
	( 77.98,114.93) --
	( 78.84,113.72) --
	( 79.70,110.56) --
	( 80.56,110.85) --
	( 81.42,116.30) --
	( 82.28,118.43) --
	( 83.14,114.47) --
	( 84.00,116.14) --
	( 84.86,118.77) --
	( 85.72,116.07) --
	( 86.57,111.62) --
	( 87.43,113.98) --
	( 88.29,104.78) --
	( 89.15,111.49) --
	( 90.01,109.61) --
	( 90.87,106.76) --
	( 91.73,107.12) --
	( 92.59,107.99) --
	( 93.45,107.64) --
	( 94.31,105.24) --
	( 95.17,106.73) --
	( 96.03,110.30) --
	( 96.89,114.15) --
	( 97.75,114.48) --
	( 98.60,108.54) --
	( 99.46,109.53) --
	(100.32,114.44) --
	(101.18,106.57) --
	(102.04,109.13) --
	(102.90,108.27) --
	(103.76,101.56) --
	(104.62,105.82) --
	(105.48,106.20) --
	(106.34,109.98) --
	(107.20,109.78) --
	(108.06,110.57) --
	(108.92,113.79) --
	(109.78,109.88) --
	(110.64,105.43) --
	(111.49,108.71) --
	(112.35,108.98) --
	(113.21,109.83) --
	(114.07,107.02) --
	(114.93,107.30) --
	(115.79,108.80) --
	(116.65,104.29) --
	(117.51,104.99) --
	(118.37,105.76) --
	(119.23,110.51) --
	(120.09,111.84) --
	(120.95,111.28) --
	(121.81,109.36) --
	(122.67,109.72) --
	(123.52,114.57) --
	(124.38,109.84) --
	(125.24,109.29) --
	(126.10,108.52) --
	(126.96,108.84) --
	(127.82,107.64) --
	(128.68,107.93) --
	(129.54,108.96) --
	(130.40,105.43) --
	(131.26,106.81) --
	(132.12,106.56) --
	(132.98,108.43) --
	(133.84,108.42) --
	(134.70,114.41) --
	(135.56,109.58) --
	(136.41,115.13) --
	(137.27,111.08) --
	(138.13,114.79) --
	(138.99,108.35) --
	(139.85,111.37) --
	(140.71,111.20) --
	(141.57,107.57) --
	(142.43,108.99) --
	(143.29,108.93) --
	(144.15,109.29) --
	(145.01,111.89) --
	(145.87,111.55) --
	(146.73,110.41) --
	(147.59,113.00) --
	(148.45,111.93) --
	(149.30,113.55) --
	(150.16,118.15) --
	(151.02,112.11) --
	(151.88,109.31) --
	(152.74,115.99) --
	(153.60,110.05) --
	(154.46,110.33) --
	(155.32,114.57) --
	(156.18,110.43) --
	(157.04,104.26) --
	(157.90,104.27) --
	(158.76,108.13) --
	(159.62,111.09) --
	(160.48,110.05) --
	(161.33,109.95) --
	(162.19,110.74) --
	(163.05,109.52) --
	(163.91,107.57) --
	(164.77,111.16) --
	(165.63,106.20) --
	(166.49,112.26) --
	(167.35,112.21) --
	(168.21,111.35) --
	(169.07,109.68) --
	(169.93,110.84) --
	(170.79,114.29) --
	(171.65,109.05) --
	(172.51,107.69) --
	(173.37,110.74) --
	(174.22,111.08) --
	(175.08,115.19) --
	(175.94,114.29) --
	(176.80,111.94) --
	(177.66,107.33) --
	(178.52,107.35) --
	(179.38,105.45) --
	(180.24,112.48) --
	(181.10,111.63) --
	(181.96,111.49) --
	(182.82,109.13) --
	(183.68,113.80) --
	(184.54,115.66) --
	(185.40,115.65) --
	(186.25,114.45) --
	(187.11,115.98) --
	(187.97,113.51) --
	(188.83,114.49) --
	(189.69,114.01) --
	(190.55,113.30) --
	(191.41,113.62) --
	(192.27,113.05) --
	(193.13,116.19) --
	(193.99,114.15) --
	(194.85,118.22) --
	(195.71,114.50) --
	(196.57,119.80) --
	(197.43,115.12) --
	(198.29,115.02) --
	(199.14,112.03) --
	(200.00,111.36) --
	(200.86,113.47) --
	(201.72,106.44) --
	(202.58,111.98) --
	(203.44,111.48) --
	(204.30,110.14) --
	(205.16,114.69) --
	(206.02,115.65) --
	(206.88,118.85) --
	(207.74,121.51) --
	(208.60,117.52) --
	(209.46,118.22) --
	(210.32,121.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (225.87,204.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.45,100.57) -- (210.32,100.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.45,100.57) -- ( 38.45, 96.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.42,100.57) -- ( 81.42, 96.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.38,100.57) -- (124.38, 96.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.35,100.57) -- (167.35, 96.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.32,100.57) -- (210.32, 96.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 38.45, 86.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 81.42, 86.31) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.38, 86.31) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.35, 86.31) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.32, 86.31) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,104.73) -- ( 32.47,123.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,104.73) -- ( 28.51,104.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,109.40) -- ( 28.51,109.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,114.06) -- ( 28.51,114.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,118.73) -- ( 28.51,118.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,123.39) -- ( 28.51,123.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,104.73) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,118.73) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,100.57) --
	(217.16,100.57) --
	(217.16,127.48) --
	( 32.47,127.48) --
	( 32.47,100.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 68.09) rectangle (225.87,136.19);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.81, 70.47) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,114.02) {$Y$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,100.57) rectangle (217.16,127.48);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.23,100.57) -- ( 64.23,127.48);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (217.16, 59.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.31, 37.71) --
	( 40.17, 37.44) --
	( 41.03, 39.21) --
	( 41.89, 41.06) --
	( 42.75, 41.97) --
	( 43.61, 37.19) --
	( 44.47, 37.23) --
	( 45.33, 38.56) --
	( 46.19, 37.38) --
	( 47.05, 36.81) --
	( 47.91, 38.89) --
	( 48.76, 41.60) --
	( 49.62, 41.88) --
	( 50.48, 39.62) --
	( 51.34, 41.90) --
	( 52.20, 40.47) --
	( 53.06, 42.17) --
	( 53.92, 43.21) --
	( 54.78, 40.40) --
	( 55.64, 40.34) --
	( 56.50, 38.46) --
	( 57.36, 39.21) --
	( 58.22, 37.60) --
	( 59.08, 35.71) --
	( 59.94, 35.22) --
	( 60.80, 36.20) --
	( 61.65, 36.22) --
	( 62.51, 35.61) --
	( 63.37, 35.35) --
	( 64.23, 43.72) --
	( 65.09, 58.39) --
	( 65.95, 54.43) --
	( 66.81, 52.53) --
	( 67.67, 52.96) --
	( 68.53, 50.78) --
	( 69.39, 47.50) --
	( 70.25, 43.70) --
	( 71.11, 42.66) --
	( 71.97, 41.01) --
	( 72.83, 38.06) --
	( 73.68, 37.58) --
	( 74.54, 39.99) --
	( 75.40, 39.31) --
	( 76.26, 40.81) --
	( 77.12, 42.39) --
	( 77.98, 40.22) --
	( 78.84, 44.33) --
	( 79.70, 40.75) --
	( 80.56, 39.34) --
	( 81.42, 39.79) --
	( 82.28, 40.91) --
	( 83.14, 45.21) --
	( 84.00, 46.02) --
	( 84.86, 43.53) --
	( 85.72, 44.78) --
	( 86.57, 41.77) --
	( 87.43, 38.86) --
	( 88.29, 39.12) --
	( 89.15, 35.76) --
	( 90.01, 38.11) --
	( 90.87, 39.11) --
	( 91.73, 37.43) --
	( 92.59, 34.68) --
	( 93.45, 35.11) --
	( 94.31, 36.47) --
	( 95.17, 37.09) --
	( 96.03, 39.76) --
	( 96.89, 41.01) --
	( 97.75, 40.86) --
	( 98.60, 39.54) --
	( 99.46, 39.42) --
	(100.32, 40.76) --
	(101.18, 37.40) --
	(102.04, 38.08) --
	(102.90, 35.02) --
	(103.76, 36.18) --
	(104.62, 33.47) --
	(105.48, 35.34) --
	(106.34, 34.31) --
	(107.20, 38.92) --
	(108.06, 38.60) --
	(108.92, 38.85) --
	(109.78, 38.13) --
	(110.64, 36.35) --
	(111.49, 35.21) --
	(112.35, 35.14) --
	(113.21, 37.16) --
	(114.07, 35.77) --
	(114.93, 37.59) --
	(115.79, 34.39) --
	(116.65, 36.25) --
	(117.51, 34.95) --
	(118.37, 36.96) --
	(119.23, 34.44) --
	(120.09, 38.09) --
	(120.95, 37.83) --
	(121.81, 38.73) --
	(122.67, 38.08) --
	(123.52, 37.12) --
	(124.38, 38.76) --
	(125.24, 38.89) --
	(126.10, 38.14) --
	(126.96, 38.67) --
	(127.82, 36.46) --
	(128.68, 36.30) --
	(129.54, 36.86) --
	(130.40, 35.41) --
	(131.26, 35.66) --
	(132.12, 37.90) --
	(132.98, 38.37) --
	(133.84, 39.98) --
	(134.70, 36.27) --
	(135.56, 38.35) --
	(136.41, 39.91) --
	(137.27, 39.94) --
	(138.13, 40.08) --
	(138.99, 42.29) --
	(139.85, 38.76) --
	(140.71, 39.89) --
	(141.57, 39.41) --
	(142.43, 37.76) --
	(143.29, 35.91) --
	(144.15, 40.88) --
	(145.01, 38.29) --
	(145.87, 39.19) --
	(146.73, 39.61) --
	(147.59, 41.28) --
	(148.45, 44.45) --
	(149.30, 42.34) --
	(150.16, 41.33) --
	(151.02, 41.43) --
	(151.88, 40.81) --
	(152.74, 36.81) --
	(153.60, 42.66) --
	(154.46, 38.07) --
	(155.32, 38.41) --
	(156.18, 39.55) --
	(157.04, 38.15) --
	(157.90, 34.16) --
	(158.76, 34.58) --
	(159.62, 34.89) --
	(160.48, 37.42) --
	(161.33, 38.77) --
	(162.19, 39.47) --
	(163.05, 36.95) --
	(163.91, 36.25) --
	(164.77, 35.15) --
	(165.63, 37.80) --
	(166.49, 35.66) --
	(167.35, 37.97) --
	(168.21, 37.50) --
	(169.07, 37.98) --
	(169.93, 38.64) --
	(170.79, 38.01) --
	(171.65, 42.51) --
	(172.51, 40.12) --
	(173.37, 38.72) --
	(174.22, 39.58) --
	(175.08, 39.83) --
	(175.94, 41.65) --
	(176.80, 41.09) --
	(177.66, 37.85) --
	(178.52, 35.94) --
	(179.38, 35.50) --
	(180.24, 38.06) --
	(181.10, 38.04) --
	(181.96, 36.40) --
	(182.82, 39.72) --
	(183.68, 37.99) --
	(184.54, 41.19) --
	(185.40, 42.85) --
	(186.25, 45.56) --
	(187.11, 43.78) --
	(187.97, 40.56) --
	(188.83, 40.96) --
	(189.69, 40.66) --
	(190.55, 41.29) --
	(191.41, 39.08) --
	(192.27, 40.26) --
	(193.13, 41.04) --
	(193.99, 42.66) --
	(194.85, 41.67) --
	(195.71, 42.74) --
	(196.57, 43.19) --
	(197.43, 43.31) --
	(198.29, 43.47) --
	(199.14, 42.42) --
	(200.00, 41.15) --
	(200.86, 39.53) --
	(201.72, 40.65) --
	(202.58, 37.13) --
	(203.44, 39.34) --
	(204.30, 40.77) --
	(205.16, 38.92) --
	(206.02, 41.53) --
	(206.88, 41.73) --
	(207.74, 45.76) --
	(208.60, 44.37) --
	(209.46, 43.48) --
	(210.32, 44.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (225.87,204.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.45, 32.47) -- (210.32, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.45, 32.47) -- ( 38.45, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.42, 32.47) -- ( 81.42, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.38, 32.47) -- (124.38, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.35, 32.47) -- (167.35, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.32, 32.47) -- (210.32, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 38.45, 18.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 81.42, 18.22) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.38, 18.22) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.35, 18.22) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.32, 18.22) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 37.71) -- ( 32.47, 52.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 37.71) -- ( 28.51, 37.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 45.03) -- ( 28.51, 45.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 52.36) -- ( 28.51, 52.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 37.71) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 52.36) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 32.47) --
	(217.16, 32.47) --
	(217.16, 59.38) --
	( 32.47, 59.38) --
	( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (225.87, 68.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.81,  2.38) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 45.93) {$Z$};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (217.16, 59.38);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.23, 32.47) -- ( 64.23, 59.38);
\end{scope}
\end{tikzpicture}


==> Plots/power_simulation1.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,172.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,172.36);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.47, 87.51) -- ( 56.02, 98.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17,101.67) -- ( 78.62,105.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.16,107.81) -- (101.91,113.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56,115.47) -- (124.80,116.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.18, 48.31) -- (128.75, 48.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.18, 48.31) -- ( 36.18, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.32, 48.31) -- ( 59.32, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 48.31) -- ( 82.46, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61, 48.31) -- (105.61, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.75, 48.31) -- (128.75, 44.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.18, 34.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.32, 34.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.46, 34.06) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (105.61, 34.06) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (128.75, 34.06) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 52.29) -- ( 32.47,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 52.29) -- ( 28.51, 52.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 72.18) -- ( 28.51, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 92.08) -- ( 28.51, 92.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.97) -- ( 28.51,111.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,131.86) -- ( 28.51,131.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,151.75) -- ( 28.51,151.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 52.29) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 72.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 92.08) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,111.97) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,131.86) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,151.75) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.31) --
	(132.46, 48.31) --
	(132.46,155.73) --
	( 32.47,155.73) --
	( 32.47, 48.31);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.46, 18.22) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,102.02) {rejection rate for non-causality};
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.08, 91.18) -- ( 56.41,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.02,111.28) -- ( 78.76,117.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.34,119.46) -- (101.74,122.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.54,124.11) -- (124.82,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.25, 59.96) -- ( 56.25, 73.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.59, 78.50) -- ( 79.19, 89.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.10, 93.65) -- (101.98,100.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.39,103.31) -- (124.97,108.20);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.38, 97.49) -- ( 56.12,109.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.12,113.08) -- ( 78.66,117.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.37,119.40) -- (101.71,122.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57,122.81) -- (124.79,123.20);
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.39, 91.80) -- ( 56.10,103.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.12,107.23) -- ( 78.67,111.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.30,113.95) -- (101.77,117.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.55,119.30) -- (124.81,120.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.98, 57.55) -- ( 55.51, 61.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.28, 63.10) -- ( 78.50, 63.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.35, 64.20) -- (101.72, 67.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 68.28) -- (124.80, 69.33);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.70] ( 36.18, 85.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] ( 59.32,100.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] ( 82.46,106.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (105.61,115.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (128.75,116.54) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.70] ( 36.18, 90.80) --
	( 38.18, 87.34) --
	( 34.18, 87.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 59.32,112.19) --
	( 61.32,108.72) --
	( 57.32,108.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 82.46,120.94) --
	( 84.46,117.48) --
	( 80.46,117.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.61,125.91) --
	(107.61,122.45) --
	(103.61,122.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (128.75,128.90) --
	(130.75,125.43) --
	(126.75,125.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 36.18, 57.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] ( 59.32, 76.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] ( 82.46, 92.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (105.61,102.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (128.75,109.38) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.70] ( 36.18, 97.47) --
	( 38.18, 94.00) --
	( 34.18, 94.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 59.32,114.28) --
	( 61.32,110.81) --
	( 57.32,110.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 82.46,121.04) --
	( 84.46,117.58) --
	( 80.46,117.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.61,125.02) --
	(107.61,121.56) --
	(103.61,121.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (128.75,125.62) --
	(130.75,122.15) --
	(126.75,122.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.70] ( 34.69, 88.00) --
	( 37.66, 88.00) --
	( 37.66, 90.97) --
	( 34.69, 90.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 57.83,104.61) --
	( 60.80,104.61) --
	( 60.80,107.58) --
	( 57.83,107.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 80.98,111.48) --
	( 83.95,111.48) --
	( 83.95,114.45) --
	( 80.98,114.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (104.12,117.45) --
	(107.09,117.45) --
	(107.09,120.42) --
	(104.12,120.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (127.27,119.63) --
	(130.24,119.63) --
	(130.24,122.60) --
	(127.27,122.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 34.69, 56.47) --
	( 36.18, 57.95) --
	( 37.66, 56.47) --
	( 36.18, 54.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 57.83, 63.03) --
	( 59.32, 64.52) --
	( 60.80, 63.03) --
	( 59.32, 61.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 80.98, 63.43) --
	( 82.46, 64.92) --
	( 83.95, 63.43) --
	( 82.46, 61.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (104.12, 68.01) --
	(105.61, 69.49) --
	(107.09, 68.01) --
	(105.61, 66.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (127.27, 69.60) --
	(128.75, 71.08) --
	(130.24, 69.60) --
	(128.75, 68.11) --
	cycle;
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.10] ( 36.18, 82.41) --
	( 59.32, 97.61) --
	( 82.46,103.27) --
	(105.61,112.19) --
	(128.75,113.51) --
	(128.75,119.49) --
	(105.61,118.23) --
	( 82.46,109.50) --
	( 59.32,103.86) --
	( 36.18, 88.31) --
	cycle;
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.10] ( 36.18, 85.52) --
	( 59.32,106.77) --
	( 82.46,115.63) --
	(105.61,120.72) --
	(128.75,123.79) --
	(128.75,129.24) --
	(105.61,126.37) --
	( 82.46,121.53) --
	( 59.32,112.95) --
	( 36.18, 91.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 36.18, 56.18) --
	( 59.32, 73.65) --
	( 82.46, 89.04) --
	(105.61, 98.99) --
	(128.75,106.27) --
	(128.75,112.45) --
	(105.61,105.25) --
	( 82.46, 95.17) --
	( 59.32, 79.02) --
	( 36.18, 59.02) --
	cycle;
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.10] ( 36.18, 92.08) --
	( 59.32,108.87) --
	( 82.46,115.73) --
	(105.61,119.80) --
	(128.75,120.41) --
	(128.75,126.08) --
	(105.61,125.50) --
	( 82.46,121.63) --
	( 59.32,115.00) --
	( 36.18, 98.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.10] ( 36.18, 86.50) --
	( 59.32,102.97) --
	( 82.46,109.88) --
	(105.61,115.94) --
	(128.75,118.17) --
	(128.75,123.95) --
	(105.61,121.83) --
	( 82.46,115.98) --
	( 59.32,109.21) --
	( 36.18, 92.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 36.18, 55.32) --
	( 59.32, 61.19) --
	( 82.46, 61.55) --
	(105.61, 65.81) --
	(128.75, 67.31) --
	(128.75, 72.08) --
	(105.61, 70.40) --
	( 82.46, 65.54) --
	( 59.32, 65.11) --
	( 36.18, 57.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 82.46,161.32) {\bfseries $\mathbf{X^1}$};
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] ( 38.41,  4.67) circle (  1.49);

\path[fill=fillColor] (107.30,  6.98) --
	(109.30,  3.52) --
	(105.30,  3.52) --
	cycle;
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (176.18,  4.67) circle (  1.49);

\path[fill=fillColor] (245.06,  6.98) --
	(247.06,  3.52) --
	(243.06,  3.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (312.46,  3.19) --
	(315.43,  3.19) --
	(315.43,  6.16) --
	(312.46,  6.16) --
	cycle;

\path[fill=fillColor] (381.34,  4.67) --
	(382.83,  6.16) --
	(384.31,  4.67) --
	(382.83,  3.19) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 44.35,  2.40) {cp known (max)\phantom{aaa}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (113.24,  2.40) {cp known (sum)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (182.12,  2.40) {seqICP (max)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.00,  2.40) {seqICP (sum)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (319.88,  2.40) {ICP known};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (388.77,  2.40) {ICP grid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,172.36);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.10,137.30) -- (196.73,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.44,144.03) -- (219.68,144.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.58,145.44) -- (242.82,146.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.74,146.63) -- (265.96,146.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.34, 48.31) -- (269.92, 48.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.34, 48.31) -- (177.34, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.49, 48.31) -- (200.49, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.63, 48.31) -- (223.63, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.78, 48.31) -- (246.78, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.92, 48.31) -- (269.92, 44.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (177.34, 34.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (200.49, 34.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.63, 34.06) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (246.78, 34.06) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (269.92, 34.06) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 52.29) -- (173.64,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 52.29) -- (169.68, 52.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 72.18) -- (169.68, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 92.08) -- (169.68, 92.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,111.97) -- (169.68,111.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,131.86) -- (169.68,131.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,151.75) -- (169.68,151.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 52.29) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 72.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 92.08) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,111.97) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,131.86) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,151.75) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 48.31) --
	(273.62, 48.31) --
	(273.62,155.73) --
	(173.64,155.73) --
	(173.64, 48.31);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.63, 18.22) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30,102.02) {rejection rate for non-causality};
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.97,134.25) -- (196.86,141.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.44,142.97) -- (219.67,143.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,143.95) -- (242.82,144.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.73,144.79) -- (265.96,145.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.50,104.94) -- (198.32,133.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.34,138.04) -- (219.78,141.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.55,143.18) -- (242.86,145.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.73,146.14) -- (265.96,146.73);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.11,138.96) -- (196.72,144.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.44,145.51) -- (219.68,146.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.59,146.63) -- (242.82,146.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.74,146.90) -- (265.96,146.96);
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.22,146.69) -- (196.61,149.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.42,150.19) -- (219.70,148.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.58,147.62) -- (242.82,146.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.73,146.23) -- (265.96,145.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.27, 91.16) -- (197.56,106.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.35,110.44) -- (219.77,113.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.45,115.79) -- (242.95,119.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.62,121.96) -- (266.07,125.75);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.70] (177.34,136.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (200.49,143.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (223.63,145.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (246.78,146.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (269.92,146.38) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.70] (177.34,134.97) --
	(179.34,131.50) --
	(175.34,131.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (200.49,145.11) --
	(202.49,141.65) --
	(198.49,141.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (223.63,146.11) --
	(225.63,142.64) --
	(221.63,142.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (246.78,147.00) --
	(248.78,143.54) --
	(244.78,143.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (269.92,147.60) --
	(271.92,144.13) --
	(267.92,144.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (177.34,101.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (200.49,137.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (223.63,142.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (246.78,145.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (269.92,146.88) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.70] (177.34,140.04) --
	(179.34,136.57) --
	(175.34,136.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (200.49,147.60) --
	(202.49,144.13) --
	(198.49,144.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (223.63,148.89) --
	(225.63,145.43) --
	(221.63,145.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (246.78,149.19) --
	(248.78,145.73) --
	(244.78,145.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (269.92,149.29) --
	(271.92,145.82) --
	(267.92,145.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.70] (175.86,144.40) --
	(178.83,144.40) --
	(178.83,147.37) --
	(175.86,147.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (199.00,149.17) --
	(201.97,149.17) --
	(201.97,152.14) --
	(199.00,152.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (222.15,146.39) --
	(225.12,146.39) --
	(225.12,149.36) --
	(222.15,149.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (245.29,144.90) --
	(248.26,144.90) --
	(248.26,147.87) --
	(245.29,147.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (268.43,144.00) --
	(271.40,144.00) --
	(271.40,146.97) --
	(268.43,146.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (175.86, 88.50) --
	(177.34, 89.98) --
	(178.83, 88.50) --
	(177.34, 87.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (199.00,109.58) --
	(200.49,111.07) --
	(201.97,109.58) --
	(200.49,108.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (222.15,114.75) --
	(223.63,116.24) --
	(225.12,114.75) --
	(223.63,113.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (245.29,121.02) --
	(246.78,122.50) --
	(248.26,121.02) --
	(246.78,119.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (268.43,126.69) --
	(269.92,128.17) --
	(271.40,126.69) --
	(269.92,125.20) --
	cycle;
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.10] (177.34,133.64) --
	(200.49,141.95) --
	(223.63,143.48) --
	(246.78,145.14) --
	(269.92,144.80) --
	(269.92,147.69) --
	(246.78,147.95) --
	(223.63,146.64) --
	(200.49,145.39) --
	(177.34,138.23) --
	cycle;
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.10] (177.34,130.09) --
	(200.49,140.87) --
	(223.63,141.95) --
	(246.78,142.93) --
	(269.92,143.59) --
	(269.92,146.73) --
	(246.78,146.20) --
	(223.63,145.39) --
	(200.49,144.49) --
	(177.34,135.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (177.34, 98.50) --
	(200.49,134.80) --
	(223.63,140.65) --
	(246.78,144.36) --
	(269.92,145.36) --
	(269.92,148.13) --
	(246.78,147.34) --
	(223.63,144.31) --
	(200.49,139.26) --
	(177.34,104.75) --
	cycle;
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.10] (177.34,135.43) --
	(200.49,143.59) --
	(223.63,145.03) --
	(246.78,145.36) --
	(269.92,145.47) --
	(269.92,148.21) --
	(246.78,148.13) --
	(223.63,147.87) --
	(200.49,146.73) --
	(177.34,139.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.10] (177.34,144.25) --
	(200.49,149.80) --
	(223.63,146.49) --
	(246.78,144.80) --
	(269.92,143.81) --
	(269.92,146.90) --
	(246.78,147.69) --
	(223.63,148.98) --
	(200.49,151.21) --
	(177.34,147.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (177.34, 85.52) --
	(200.49,106.47) --
	(223.63,111.69) --
	(246.78,118.07) --
	(269.92,123.89) --
	(269.92,129.34) --
	(246.78,123.86) --
	(223.63,117.74) --
	(200.49,112.65) --
	(177.34, 91.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (223.63,161.32) {\bfseries $\mathbf{X^2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,172.36);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.47, 59.58) -- (337.69, 59.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.61, 59.47) -- (360.84, 59.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.70, 58.25) -- (384.04, 55.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.90, 54.94) -- (407.13, 54.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.51, 48.31) -- (411.09, 48.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.51, 48.31) -- (318.51, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.65, 48.31) -- (341.65, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.80, 48.31) -- (364.80, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.94, 48.31) -- (387.94, 44.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.09, 48.31) -- (411.09, 44.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.51, 34.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (341.65, 34.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.80, 34.06) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.94, 34.06) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (411.09, 34.06) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 52.29) -- (314.81,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 52.29) -- (310.85, 52.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 85.44) -- (310.85, 85.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,118.60) -- (310.85,118.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,151.75) -- (310.85,151.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 52.29) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 85.44) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,118.60) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,151.75) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 48.31) --
	(414.79, 48.31) --
	(414.79,155.73) --
	(314.81,155.73) --
	(314.81, 48.31);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.80, 18.22) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46,102.02) {rejection rate for non-causality};
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.46, 57.16) -- (337.70, 58.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.54, 57.48) -- (360.92, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.76, 53.62) -- (383.98, 53.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.90, 53.50) -- (407.13, 53.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.43, 57.70) -- (337.73, 55.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.60, 55.28) -- (360.85, 56.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.73, 56.48) -- (384.01, 54.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.90, 54.51) -- (407.13, 55.38);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.47, 60.13) -- (337.70, 59.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.54, 58.81) -- (360.92, 55.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.75, 54.72) -- (383.99, 53.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.90, 53.73) -- (407.13, 54.17);
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.44, 66.67) -- (337.72, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.54, 69.65) -- (360.92, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15, 75.62) -- (384.59, 85.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.80, 88.98) -- (407.23, 92.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.41, 56.94) -- (337.75, 59.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.54, 61.03) -- (360.92, 64.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.73, 64.44) -- (384.01, 62.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.90, 62.46) -- (407.13, 63.34);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.70] (318.51, 59.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (341.65, 59.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (364.80, 58.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (387.94, 54.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (411.09, 54.94) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.70] (318.51, 59.24) --
	(320.51, 55.78) --
	(316.51, 55.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (341.65, 60.57) --
	(343.65, 57.10) --
	(339.65, 57.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (364.80, 55.93) --
	(366.80, 52.46) --
	(362.80, 52.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (387.94, 55.93) --
	(389.94, 52.46) --
	(385.94, 52.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (411.09, 55.26) --
	(413.09, 51.80) --
	(409.09, 51.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (318.51, 58.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (341.65, 54.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (364.80, 56.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (387.94, 54.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.70] (411.09, 55.61) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.70] (318.51, 62.56) --
	(320.51, 59.09) --
	(316.51, 59.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (341.65, 61.89) --
	(343.65, 58.43) --
	(339.65, 58.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (364.80, 57.25) --
	(366.80, 53.79) --
	(362.80, 53.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (387.94, 55.93) --
	(389.94, 52.46) --
	(385.94, 52.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (411.09, 56.59) --
	(413.09, 53.13) --
	(409.09, 53.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.70] (317.02, 64.73) --
	(319.99, 64.73) --
	(319.99, 67.70) --
	(317.02, 67.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (340.17, 67.38) --
	(343.14, 67.38) --
	(343.14, 70.35) --
	(340.17, 70.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (363.31, 72.02) --
	(366.28, 72.02) --
	(366.28, 74.99) --
	(363.31, 74.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (386.46, 86.61) --
	(389.43, 86.61) --
	(389.43, 89.58) --
	(386.46, 89.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (409.60, 91.92) --
	(412.57, 91.92) --
	(412.57, 94.89) --
	(409.60, 94.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (317.02, 56.27) --
	(318.51, 57.75) --
	(319.99, 56.27) --
	(318.51, 54.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (340.17, 60.25) --
	(341.65, 61.73) --
	(343.14, 60.25) --
	(341.65, 58.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (363.31, 64.89) --
	(364.80, 66.37) --
	(366.28, 64.89) --
	(364.80, 63.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (386.46, 62.24) --
	(387.94, 63.72) --
	(389.43, 62.24) --
	(387.94, 60.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (409.60, 63.56) --
	(411.09, 65.05) --
	(412.57, 63.56) --
	(411.09, 62.08) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (318.51, 85.44) --
	(341.65, 85.44) --
	(364.80, 85.44) --
	(387.94, 85.44) --
	(411.09, 85.44);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.10] (318.51, 55.94) --
	(341.65, 55.94) --
	(364.80, 55.48) --
	(387.94, 53.01) --
	(411.09, 53.01) --
	(411.09, 59.06) --
	(387.94, 59.06) --
	(364.80, 64.43) --
	(341.65, 65.28) --
	(318.51, 65.28) --
	cycle;
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.10] (318.51, 54.16) --
	(341.65, 55.02) --
	(364.80, 52.45) --
	(387.94, 52.45) --
	(411.09, 52.31) --
	(411.09, 55.98) --
	(387.94, 57.07) --
	(364.80, 57.07) --
	(341.65, 63.57) --
	(318.51, 61.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (318.51, 55.02) --
	(341.65, 53.01) --
	(364.80, 54.16) --
	(387.94, 52.70) --
	(411.09, 53.37) --
	(411.09, 60.00) --
	(387.94, 58.09) --
	(364.80, 61.82) --
	(341.65, 59.06) --
	(318.51, 63.57) --
	cycle;
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.10] (318.51, 56.41) --
	(341.65, 55.94) --
	(364.80, 53.01) --
	(387.94, 52.45) --
	(411.09, 52.70) --
	(411.09, 58.09) --
	(387.94, 57.07) --
	(364.80, 59.06) --
	(341.65, 65.28) --
	(318.51, 66.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.10] (318.51, 60.94) --
	(341.65, 63.06) --
	(364.80, 66.87) --
	(387.94, 79.36) --
	(411.09, 84.03) --
	(411.09,104.53) --
	(387.94, 98.62) --
	(364.80, 82.05) --
	(341.65, 76.62) --
	(318.51, 73.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (318.51, 53.75) --
	(341.65, 56.41) --
	(364.80, 59.90) --
	(387.94, 57.87) --
	(411.09, 58.88) --
	(411.09, 70.25) --
	(387.94, 68.62) --
	(364.80, 71.86) --
	(341.65, 66.13) --
	(318.51, 60.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (364.80,161.32) {\bfseries $\mathbf{X^3}$};
\end{scope}
\end{tikzpicture}


==> Plots/power_simulation2.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,191.52);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,191.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73, 49.20) -- (180.45, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73, 49.20) -- ( 54.73, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87, 49.20) -- ( 79.87, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.02, 49.20) -- (105.02, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.16, 49.20) -- (130.16, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.30, 49.20) -- (155.30, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.45, 49.20) -- (180.45, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.73, 27.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.87, 27.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.02, 27.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.16, 27.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.30, 27.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.45, 27.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 53.54) -- ( 49.20,161.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 53.54) -- ( 43.20, 53.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.23) -- ( 43.20, 75.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.91) -- ( 43.20, 96.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,118.60) -- ( 43.20,118.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,140.29) -- ( 43.20,140.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,161.98) -- ( 43.20,161.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 53.54) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 96.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,118.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,140.29) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,161.98) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(198.55, 49.20) --
	(198.55,166.32) --
	( 49.20,166.32) --
	( 49.20, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (211.75,191.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (123.88,174.77) {\bfseries $\mathbf{X^1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.88,  3.60) {number of splits in $e_3$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,107.76) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (198.55,166.32);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 78.59) -- (198.55, 78.59);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.10] ( 42.16, 75.79) --
	( 54.73, 75.79) --
	( 67.30, 75.79) --
	( 79.87, 75.79) --
	( 92.45, 75.79) --
	(105.02, 75.79) --
	(117.59, 75.79) --
	(130.16, 75.79) --
	(142.73, 75.79) --
	(155.30, 75.79) --
	(167.88, 75.79) --
	(180.45, 75.79) --
	(193.02, 75.79) --
	(205.59, 75.79) --
	(205.59, 81.56) --
	(193.02, 81.56) --
	(180.45, 81.56) --
	(167.88, 81.56) --
	(155.30, 81.56) --
	(142.73, 81.56) --
	(130.16, 81.56) --
	(117.59, 81.56) --
	(105.02, 81.56) --
	( 92.45, 81.56) --
	( 79.87, 81.56) --
	( 67.30, 81.56) --
	( 54.73, 81.56) --
	( 42.16, 81.56) --
	cycle;
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73, 78.59) --
	( 67.30, 94.85) --
	( 79.87,101.47) --
	( 92.45,104.72) --
	(105.02,106.67) --
	(117.59,106.78) --
	(130.16,101.79) --
	(142.73, 99.73) --
	(155.30, 91.60) --
	(167.88, 87.59) --
	(180.45, 80.65) --
	(193.02, 78.48);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] ( 54.73, 78.59) circle (  2.25);

\path[fill=fillColor] ( 67.30, 94.85) circle (  2.25);

\path[fill=fillColor] ( 79.87,101.47) circle (  2.25);

\path[fill=fillColor] ( 92.45,104.72) circle (  2.25);

\path[fill=fillColor] (105.02,106.67) circle (  2.25);

\path[fill=fillColor] (117.59,106.78) circle (  2.25);

\path[fill=fillColor] (130.16,101.79) circle (  2.25);

\path[fill=fillColor] (142.73, 99.73) circle (  2.25);

\path[fill=fillColor] (155.30, 91.60) circle (  2.25);

\path[fill=fillColor] (167.88, 87.59) circle (  2.25);

\path[fill=fillColor] (180.45, 80.65) circle (  2.25);

\path[fill=fillColor] (193.02, 78.48) circle (  2.25);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.10] ( 54.73, 75.79) --
	( 67.30, 91.58) --
	( 79.87, 98.10) --
	( 92.45,101.33) --
	(105.02,103.27) --
	(117.59,103.37) --
	(130.16, 98.42) --
	(142.73, 96.38) --
	(155.30, 88.39) --
	(167.88, 84.48) --
	(180.45, 77.77) --
	(193.02, 75.69) --
	(193.02, 81.45) --
	(180.45, 83.69) --
	(167.88, 90.82) --
	(155.30, 94.91) --
	(142.73,103.13) --
	(130.16,105.20) --
	(117.59,110.19) --
	(105.02,110.09) --
	( 92.45,108.14) --
	( 79.87,104.87) --
	( 67.30, 98.21) --
	( 54.73, 81.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.15,154.32) -- (104.15,154.32);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.15,142.32) -- (104.15,142.32);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] ( 95.15,154.32) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.15,150.87) {divided grid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.15,138.87) {true change points};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,191.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 49.20) -- (392.20, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 49.20) -- (266.48, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.63, 49.20) -- (291.63, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.77, 49.20) -- (316.77, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.91, 49.20) -- (341.91, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.06, 49.20) -- (367.06, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.20, 49.20) -- (392.20, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (266.48, 27.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (291.63, 27.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.77, 27.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.91, 27.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.06, 27.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (392.20, 27.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 53.54) -- (260.95,161.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 53.54) -- (254.95, 53.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 75.23) -- (254.95, 75.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 96.91) -- (254.95, 96.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,118.60) -- (254.95,118.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,140.29) -- (254.95,140.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,161.98) -- (254.95,161.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 53.54) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 75.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 96.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,118.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,140.29) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,161.98) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 49.20) --
	(410.30, 49.20) --
	(410.30,166.32) --
	(260.95,166.32) --
	(260.95, 49.20);
\end{scope}
\begin{scope}
\path[clip] (211.75,  0.00) rectangle (423.50,191.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (335.63,174.77) {\bfseries $\mathbf{X^2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.63,  3.60) {number of splits in $e_3$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.55,107.76) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (260.95, 49.20) rectangle (410.30,166.32);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,128.58) -- (410.30,128.58);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.10] (253.91,125.36) --
	(266.48,125.36) --
	(279.05,125.36) --
	(291.63,125.36) --
	(304.20,125.36) --
	(316.77,125.36) --
	(329.34,125.36) --
	(341.91,125.36) --
	(354.48,125.36) --
	(367.06,125.36) --
	(379.63,125.36) --
	(392.20,125.36) --
	(404.77,125.36) --
	(417.34,125.36) --
	(417.34,131.67) --
	(404.77,131.67) --
	(392.20,131.67) --
	(379.63,131.67) --
	(367.06,131.67) --
	(354.48,131.67) --
	(341.91,131.67) --
	(329.34,131.67) --
	(316.77,131.67) --
	(304.20,131.67) --
	(291.63,131.67) --
	(279.05,131.67) --
	(266.48,131.67) --
	(253.91,131.67) --
	cycle;
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48,128.58) --
	(279.05,142.24) --
	(291.63,147.45) --
	(304.20,149.72) --
	(316.77,149.72) --
	(329.34,150.16) --
	(341.91,148.10) --
	(354.48,143.65) --
	(367.06,140.83) --
	(379.63,134.43) --
	(392.20,130.75) --
	(404.77,125.11);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (266.48,128.58) circle (  2.25);

\path[fill=fillColor] (279.05,142.24) circle (  2.25);

\path[fill=fillColor] (291.63,147.45) circle (  2.25);

\path[fill=fillColor] (304.20,149.72) circle (  2.25);

\path[fill=fillColor] (316.77,149.72) circle (  2.25);

\path[fill=fillColor] (329.34,150.16) circle (  2.25);

\path[fill=fillColor] (341.91,148.10) circle (  2.25);

\path[fill=fillColor] (354.48,143.65) circle (  2.25);

\path[fill=fillColor] (367.06,140.83) circle (  2.25);

\path[fill=fillColor] (379.63,134.43) circle (  2.25);

\path[fill=fillColor] (392.20,130.75) circle (  2.25);

\path[fill=fillColor] (404.77,125.11) circle (  2.25);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.10] (266.48,125.36) --
	(279.05,139.49) --
	(291.63,144.99) --
	(304.20,147.42) --
	(316.77,147.42) --
	(329.34,147.88) --
	(341.91,145.68) --
	(354.48,140.97) --
	(367.06,138.02) --
	(379.63,131.38) --
	(392.20,127.58) --
	(404.77,121.82) --
	(404.77,128.29) --
	(392.20,133.77) --
	(379.63,137.33) --
	(367.06,143.45) --
	(354.48,146.12) --
	(341.91,150.28) --
	(329.34,152.18) --
	(316.77,151.78) --
	(304.20,151.78) --
	(291.63,149.67) --
	(279.05,144.78) --
	(266.48,131.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.91, 73.20) -- (315.91, 73.20);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.91, 61.20) -- (315.91, 61.20);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (306.91, 73.20) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.91, 69.76) {divided grid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.91, 57.76) {true change points};
\end{scope}
\end{tikzpicture}


==> Plots/pvals_difflags.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,172.36);
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (127.90,155.73);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,151.17) -- ( 49.72,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.64,151.17) -- ( 67.39,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.31,151.17) -- ( 85.06,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.07,148.64) -- (103.64,139.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.12,138.52) -- (120.94,144.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,172.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 45.82) -- ( 32.47,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 45.82) -- ( 28.51, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 63.37) -- ( 28.51, 63.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 80.93) -- ( 28.51, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 98.49) -- ( 28.51, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,116.05) -- ( 28.51,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,133.61) -- ( 28.51,133.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,151.17) -- ( 28.51,151.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 45.82) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 63.37) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 80.93) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 98.49) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,116.05) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,133.61) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,151.17) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 32.47) --
	(127.90, 32.47) --
	(127.90,155.73) --
	( 32.47,155.73) --
	( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (136.61,172.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,161.32) {\bfseries variance test};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,  2.38) {number of lags};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 94.10) {log($p$-value) for non-causality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,172.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 32.47) -- ( 53.68, 32.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 32.47) -- ( 36.01, 28.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 32.47) -- ( 53.68, 28.51);

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 18.22) {1};

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68, 18.22) {2};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35, 32.47) -- (124.37, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35, 32.47) -- ( 71.35, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.02, 32.47) -- ( 89.02, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70, 32.47) -- (106.70, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 32.47) -- (124.37, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35, 18.22) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.02, 18.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70, 18.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 18.22) {6};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (127.90,155.73);
\definecolor{drawColor}{RGB}{204,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,151.17) -- ( 49.72,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.59,147.31) -- ( 70.44, 80.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.90, 77.95) -- ( 85.47, 83.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.77, 88.47) -- (104.95,117.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.89,124.14) -- (122.17,144.03);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,151.17) -- ( 49.72,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.64,151.17) -- ( 67.39,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.31,151.17) -- ( 85.06,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.07,148.64) -- (103.64,139.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.16,138.45) -- (120.90,144.39);
\definecolor{drawColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,151.17) -- ( 49.72,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.09,147.47) -- ( 69.94,108.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.17,106.00) -- ( 85.21,108.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.21,113.12) -- (104.51,133.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.52,137.55) -- (120.54,140.20);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,151.17) -- ( 49.72,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.09,147.47) -- ( 69.94,108.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.17,106.00) -- ( 85.21,108.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.21,113.12) -- (104.51,133.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.05,138.64) -- (121.01,145.52);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,151.17) -- ( 49.72,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.09,147.47) -- ( 69.94,108.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.17,106.00) -- ( 85.21,108.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.21,113.12) -- (104.51,133.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.90,138.85) -- (121.16,147.00);
\definecolor{drawColor}{RGB}{69,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,151.17) -- ( 49.72,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.25,147.25) -- ( 70.78, 33.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.31, 29.86) -- ( 85.06, 29.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.12, 33.22) -- (104.60, 54.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.63, 61.97) -- (123.44,127.40);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,151.17) -- ( 49.72,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.09,147.47) -- ( 69.94,108.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.17,106.00) -- ( 85.21,108.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.36,113.02) -- (104.36,130.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.69,136.65) -- (121.37,146.73);
\definecolor{drawColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,151.17) -- ( 49.72,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.09,147.47) -- ( 69.94,108.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.17,106.00) -- ( 85.21,108.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.21,113.12) -- (104.51,133.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.15,138.47) -- (120.91,144.49);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,136.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,146.76) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35, 76.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02, 84.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,120.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,147.32) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,136.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,146.31) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,104.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,109.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,136.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,141.22) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,104.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,109.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,136.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,147.62) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,104.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,109.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,136.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,149.32) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35, 29.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02, 29.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70, 58.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,131.25) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,104.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,109.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,134.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,149.32) circle (  1.49);
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,104.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,109.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,136.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,146.42) circle (  1.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 98.57) --
	(124.37, 98.57);
\end{scope}
\begin{scope}
\path[clip] (169.09, 32.47) rectangle (264.52,155.73);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,151.17) -- (178.48,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.40,151.17) -- (188.30,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.04,147.29) -- (201.29,106.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.50,104.59) -- (208.46,106.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.54,111.22) -- (219.06,116.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.57,121.93) -- (228.67,125.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.42,132.09) -- (239.45,143.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.96,148.26) -- (247.55,149.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.12,150.99) -- (257.02,150.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,172.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 45.82) -- (169.09,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 45.82) -- (165.13, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 63.37) -- (165.13, 63.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 80.93) -- (165.13, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 98.49) -- (165.13, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,116.05) -- (165.13,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,133.61) -- (165.13,133.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,151.17) -- (165.13,151.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58, 45.82) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58, 63.37) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58, 80.93) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58, 98.49) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,116.05) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,133.61) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,151.17) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 32.47) --
	(264.52, 32.47) --
	(264.52,155.73) --
	(169.09,155.73) --
	(169.09, 32.47);
\end{scope}
\begin{scope}
\path[clip] (136.61,  0.00) rectangle (273.23,172.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (216.80,161.32) {\bfseries smooth variance test};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (216.80,  2.38) {number of lags};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (143.74, 94.10) {log($p$-value) for non-causality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,172.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (172.62, 32.47) -- (192.26, 32.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (172.62, 32.47) -- (172.62, 28.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (182.44, 32.47) -- (182.44, 28.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (192.26, 32.47) -- (192.26, 28.51);

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (172.62, 18.22) {1};

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (182.44, 18.22) {2};

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (192.26, 18.22) {3};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07, 32.47) -- (260.98, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07, 32.47) -- (202.07, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.89, 32.47) -- (211.89, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.71, 32.47) -- (221.71, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.53, 32.47) -- (231.53, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.35, 32.47) -- (241.35, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.16, 32.47) -- (251.16, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.98, 32.47) -- (260.98, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (202.07, 18.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.89, 18.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (221.71, 18.22) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.53, 18.22) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (241.35, 18.22) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.16, 18.22) {9};
\end{scope}
\begin{scope}
\path[clip] (169.09, 32.47) rectangle (264.52,155.73);
\definecolor{drawColor}{RGB}{204,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,151.17) -- (178.48,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.40,151.17) -- (188.30,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (192.78,147.24) -- (201.55, 81.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.10, 79.96) -- (208.86, 83.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.17, 88.90) -- (219.43, 96.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.06,102.76) -- (229.17,109.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (232.91,116.58) -- (239.96,135.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.39,141.79) -- (248.12,144.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.89,148.75) -- (257.25,149.60);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,151.17) -- (178.48,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.40,151.17) -- (188.30,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.00,147.28) -- (201.33,103.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.51,101.54) -- (208.45,103.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.31,108.33) -- (219.29,114.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.58,120.68) -- (228.66,124.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.31,130.83) -- (239.56,143.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.98,148.36) -- (247.53,149.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.12,150.95) -- (257.02,150.91);
\definecolor{drawColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,151.17) -- (178.48,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.40,151.17) -- (188.30,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.02,147.28) -- (201.31,105.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.91,102.14) -- (208.06,102.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.29,106.84) -- (219.32,113.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.43,119.51) -- (228.81,124.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.32,130.55) -- (239.55,142.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.92,148.07) -- (247.58,149.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.12,150.87) -- (257.02,150.79);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,151.17) -- (178.48,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.40,151.17) -- (188.30,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.04,147.29) -- (201.29,106.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.21,105.03) -- (208.76,107.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.69,112.99) -- (218.91,117.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.69,122.64) -- (228.54,126.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.41,132.09) -- (239.46,143.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.98,148.36) -- (247.53,149.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.12,150.99) -- (257.02,150.97);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,151.17) -- (178.48,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.40,151.17) -- (188.30,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.04,147.29) -- (201.29,106.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.21,105.03) -- (208.76,107.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.69,112.99) -- (218.91,117.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.69,122.64) -- (228.54,126.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.51,132.04) -- (239.36,142.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.80,147.48) -- (247.70,149.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.12,150.96) -- (257.02,150.93);
\definecolor{drawColor}{RGB}{69,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,151.17) -- (178.48,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.40,151.17) -- (188.30,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (192.67,147.23) -- (201.66, 62.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (204.80, 60.99) -- (209.16, 65.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.51, 71.41) -- (219.09, 76.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.57, 78.74) -- (227.66, 78.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.82, 80.64) -- (239.05, 88.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.77, 94.39) -- (248.74,100.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.16,107.78) -- (259.98,137.87);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,151.17) -- (178.48,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.40,151.17) -- (188.30,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.04,147.29) -- (201.29,106.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.21,105.03) -- (208.76,107.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.69,112.99) -- (218.91,117.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.69,122.64) -- (228.54,126.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.41,132.09) -- (239.46,143.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.98,148.36) -- (247.53,149.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.12,150.99) -- (257.02,150.97);
\definecolor{drawColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,151.17) -- (178.48,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.40,151.17) -- (188.30,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.22,151.17) -- (198.11,151.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.00,147.32) -- (210.97,114.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (214.69,112.99) -- (218.91,117.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.69,122.64) -- (228.54,126.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.41,132.09) -- (239.46,143.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.98,148.36) -- (247.53,149.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.12,150.95) -- (257.02,150.92);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.50] (172.62,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07,102.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89,108.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,119.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,128.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,146.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,151.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,150.94) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.50] (172.62,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 77.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 85.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71, 99.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,112.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,139.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,147.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,150.94) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] (172.62,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 99.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89,105.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,117.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,127.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,146.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,151.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,150.83) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor,fill opacity=0.50] (172.62,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07,101.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89,103.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,116.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,127.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,146.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,151.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,150.63) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor,fill opacity=0.50] (172.62,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07,102.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89,110.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,120.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,128.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,146.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,151.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,150.94) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor,fill opacity=0.50] (172.62,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07,102.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89,110.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,120.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,128.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,145.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,151.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,150.87) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.50] (172.62,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 58.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 68.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71, 79.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53, 77.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35, 91.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,103.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,141.71) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.50] (172.62,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07,102.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89,110.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,120.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,128.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,146.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,151.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,150.94) circle (  1.49);
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.50] (172.62,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07,151.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89,110.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,120.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,128.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,146.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,151.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,150.85) circle (  1.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (172.62, 98.57) --
	(260.98, 98.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,172.36);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.78,150.40) -- (312.84,150.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.70,150.57) -- (320.73,150.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.22,148.40) -- (329.00,148.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.10,148.06) -- (336.93,148.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (344.32,149.35) -- (344.51,149.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.22,149.30) -- (352.41,149.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.69,147.89) -- (377.35,144.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (383.58,143.55) -- (384.26,143.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 45.82) -- (305.70,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 45.82) -- (301.74, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 63.37) -- (301.74, 63.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 80.93) -- (301.74, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 98.49) -- (301.74, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,116.05) -- (301.74,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,133.61) -- (301.74,133.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,151.17) -- (301.74,151.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20, 45.82) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20, 63.37) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20, 80.93) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20, 98.49) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,116.05) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,133.61) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,151.17) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 32.47) --
	(391.03, 32.47) --
	(391.03,155.73) --
	(305.70,155.73) --
	(305.70, 32.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (348.36,161.32) {\bfseries full linear model};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.36,  2.38) {number of lags};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (280.36, 94.10) {log($p$-value) for zero regression coefficients};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.76, 32.47) -- (387.87, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.76, 32.47) -- (316.76, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.66, 32.47) -- (324.66, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56, 32.47) -- (332.56, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.46, 32.47) -- (340.46, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.36, 32.47) -- (348.36, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.27, 32.47) -- (356.27, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.17, 32.47) -- (364.17, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.07, 32.47) -- (372.07, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.97, 32.47) -- (379.97, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.87, 32.47) -- (387.87, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.76, 18.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (332.56, 18.22) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.36, 18.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.17, 18.22) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (379.97, 18.22) {9};
\definecolor{drawColor}{RGB}{204,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.99, 69.73) -- (314.63, 64.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.62, 61.58) -- (320.80, 61.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.81, 60.11) -- (329.42, 58.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (334.82, 59.73) -- (338.21, 64.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.88, 65.87) -- (344.95, 65.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (358.03, 66.51) -- (362.41, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.18, 81.44) -- (369.05, 83.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.35, 88.82) -- (377.68, 93.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.53, 93.74) -- (385.31, 90.44);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.85,120.35) -- (314.77,127.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.56,131.60) -- (320.86,131.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.18,135.86) -- (330.04,139.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (335.83,144.62) -- (337.19,145.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (351.58,145.12) -- (353.05,144.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.03,140.52) -- (360.40,140.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.58,141.17) -- (368.65,141.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.43,145.91) -- (376.61,146.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (383.81,149.70) -- (384.03,149.75);
\definecolor{drawColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.76,145.15) -- (312.86,145.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.52,145.72) -- (320.90,145.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.34,148.57) -- (328.89,148.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.02,148.34) -- (337.01,147.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (344.15,147.31) -- (344.68,147.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.20,149.95) -- (352.43,150.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.09,149.97) -- (360.34,149.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.04,149.69) -- (368.19,149.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (381.58,147.37) -- (386.25,136.93);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.27,117.50) -- (314.35,113.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.12,112.47) -- (321.30,113.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.56,118.00) -- (329.67,119.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.09,120.86) -- (336.94,120.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.96,120.49) -- (344.86,120.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.29,119.35) -- (354.34,112.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.09,111.38) -- (361.34,113.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.56,119.52) -- (369.68,123.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.94,127.64) -- (376.10,127.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (381.88,131.99) -- (385.96,139.39);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.50,138.17) -- (314.12,141.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.65,144.77) -- (320.77,144.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.64,142.90) -- (329.59,141.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.49,138.09) -- (336.53,138.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.63,135.21) -- (345.20,134.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (351.40,134.19) -- (353.23,135.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.62,140.26) -- (376.42,140.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (381.67,138.83) -- (386.17,129.37);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.56,117.45) -- (315.06,107.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.37,100.80) -- (323.05, 90.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.32, 85.15) -- (328.90, 84.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (333.09, 87.32) -- (339.94,138.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.12,139.05) -- (346.71,129.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.23,121.59) -- (355.40, 93.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (358.54, 86.79) -- (361.89, 82.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.87, 81.67) -- (369.37, 84.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.60, 90.31) -- (377.44, 93.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.03, 93.40) -- (385.81, 87.17);
\definecolor{drawColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.38,139.65) -- (315.24,127.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.71,124.62) -- (320.71,124.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.28,121.31) -- (330.94,110.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (335.55,104.73) -- (337.48,103.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.00,104.11) -- (346.83,115.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.74,116.03) -- (353.89,111.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.37,111.12) -- (361.06,112.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.00,113.93) -- (368.23,113.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.87,115.69) -- (377.17,117.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (381.76,117.25) -- (386.08,108.72);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.50] (308.86,149.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,151.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,150.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,146.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,150.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,148.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,150.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,150.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,150.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,141.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,145.49) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.50] (308.86, 73.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76, 60.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66, 62.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56, 56.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46, 67.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36, 63.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27, 62.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17, 78.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07, 85.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97, 96.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87, 87.42) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] (308.86,116.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,130.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,132.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,142.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,147.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,147.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,141.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,139.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,143.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,148.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,150.72) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor,fill opacity=0.50] (308.86,145.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,144.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,147.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,150.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,145.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,148.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,151.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,148.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,150.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,150.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,133.31) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor,fill opacity=0.50] (308.86,120.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,110.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,115.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,122.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,118.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,122.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,108.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,116.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,126.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,128.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,142.86) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor,fill opacity=0.50] (308.86,135.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,144.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,145.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,138.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,137.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,131.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,138.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,138.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,138.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,142.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,125.80) circle (  1.49);
\definecolor{drawColor}{RGB}{69,140,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.76, 51.08) -- (316.76, 44.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.95, 47.19) --
	(316.76, 44.06) --
	(318.57, 47.19);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (332.56, 45.92) {$\mathbf{<-40}$};
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.50] (308.86,121.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,104.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66, 86.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56, 83.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,142.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,125.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27, 90.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17, 78.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07, 87.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97, 96.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87, 83.79) circle (  1.49);
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.50] (308.86,143.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,124.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,124.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,107.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,100.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,119.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,108.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,114.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,112.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,120.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,105.18) circle (  1.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (308.86, 98.57) --
	(387.87, 98.57);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (407.31,147.81) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (407.31,139.89) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor] (407.31,131.97) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (407.31,124.05) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (407.31,116.13) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor] (407.31,108.21) circle (  1.49);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (407.31,100.29) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor] (407.31, 84.45) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor] (407.31, 76.53) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,145.54) {$X^1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,137.62) {$X^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,129.70) {$X^4$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,121.78) {$X^5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,113.86) {$X^6$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,105.94) {$X^8$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25, 98.02) {$X^9$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25, 82.18) {$X^2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25, 74.26) {$X^7$};
\end{scope}
\end{tikzpicture}


==> Plots/pvals_difflags2.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,344.73);
\begin{scope}
\path[clip] ( 32.47,204.84) rectangle (127.90,312.26);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,308.28) -- ( 49.72,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.64,308.28) -- ( 67.39,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.31,308.28) -- ( 85.06,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.44,306.27) -- (103.28,299.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.36,299.42) -- (120.70,303.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,208.81) -- ( 32.47,308.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,208.81) -- ( 28.51,208.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,233.68) -- ( 28.51,233.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,258.55) -- ( 28.51,258.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,283.41) -- ( 28.51,283.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,308.28) -- ( 28.51,308.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,208.81) {-8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,233.68) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,258.55) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,283.41) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,308.28) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,204.84) --
	(127.90,204.84) --
	(127.90,312.26) --
	( 32.47,312.26) --
	( 32.47,204.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,172.36) rectangle (136.61,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,325.76) {\bfseries variance test};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,174.74) {number of lags};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,258.55) {log($p$-value) for non-causality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 36.01,204.84) -- ( 53.68,204.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 36.01,204.84) -- ( 36.01,200.88);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 53.68,204.84) -- ( 53.68,200.88);

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,190.58) {1};

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68,190.58) {2};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35,204.84) -- (124.37,204.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35,204.84) -- ( 71.35,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.02,204.84) -- ( 89.02,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70,204.84) -- (106.70,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,204.84) -- (124.37,200.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35,190.58) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.02,190.58) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70,190.58) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,190.58) {6};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,204.84) rectangle (127.90,312.26);
\definecolor{drawColor}{RGB}{204,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,308.28) -- ( 49.72,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.93,304.52) -- ( 70.10,258.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.09,256.50) -- ( 85.28,260.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.28,264.62) -- (104.44,283.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.41,289.69) -- (121.65,302.67);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,308.28) -- ( 49.72,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.64,308.28) -- ( 67.39,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.31,308.28) -- ( 85.06,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.44,306.27) -- (103.28,299.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.38,299.36) -- (120.68,303.39);
\definecolor{drawColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,308.28) -- ( 49.72,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.56,304.79) -- ( 69.47,279.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.24,276.31) -- ( 85.14,278.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.73,281.89) -- (103.99,295.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.59,298.65) -- (120.48,300.50);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,308.28) -- ( 49.72,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.56,304.79) -- ( 69.47,279.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.24,276.31) -- ( 85.14,278.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.73,281.89) -- (103.99,295.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.31,299.52) -- (120.75,304.16);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,308.28) -- ( 49.72,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.56,304.79) -- ( 69.47,279.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.24,276.31) -- ( 85.14,278.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.73,281.89) -- (103.99,295.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.22,299.72) -- (120.84,305.16);
\definecolor{drawColor}{RGB}{69,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,308.28) -- ( 49.72,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.48,304.40) -- ( 70.55,226.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.31,222.38) -- ( 85.06,222.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.64,225.35) -- (104.07,239.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.97,246.14) -- (123.09,290.43);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,308.28) -- ( 49.72,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.56,304.79) -- ( 69.47,279.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.24,276.31) -- ( 85.14,278.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.86,281.76) -- (103.85,293.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.07,298.23) -- (120.99,304.90);
\definecolor{drawColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,308.28) -- ( 49.72,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.56,304.79) -- ( 69.47,279.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.24,276.31) -- ( 85.14,278.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.73,281.89) -- (103.99,295.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.38,299.37) -- (120.69,303.46);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,297.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,305.16) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,255.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,261.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,286.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,305.55) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,297.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,304.84) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,275.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,279.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,297.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,301.23) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,275.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,279.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,297.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,305.77) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,275.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,279.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,297.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,306.97) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,222.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,222.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,242.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,294.18) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,275.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,279.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,296.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,306.97) circle (  1.49);
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 53.68,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 71.35,275.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 89.02,279.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (106.70,297.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,304.92) circle (  1.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,271.03) --
	(124.37,271.03);
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (127.90,139.89);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,135.91) -- ( 41.86,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.78,135.91) -- ( 51.68,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.47,132.04) -- ( 64.63, 93.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.94, 91.96) -- ( 71.80, 93.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.01, 98.29) -- ( 82.36,102.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.03,108.38) -- ( 91.98,111.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.89,118.05) -- (102.75,128.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.38,133.19) -- (110.90,134.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.51,135.75) -- (120.41,135.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 36.45) -- ( 32.47,135.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 36.45) -- ( 28.51, 36.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 53.03) -- ( 28.51, 53.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 69.60) -- ( 28.51, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 86.18) -- ( 28.51, 86.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,102.76) -- ( 28.51,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,119.34) -- ( 28.51,119.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,135.91) -- ( 28.51,135.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 36.45) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 53.03) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 69.60) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 86.18) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,102.76) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,119.34) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,135.91) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 32.47) --
	(127.90, 32.47) --
	(127.90,139.89) --
	( 32.47,139.89) --
	( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (136.61,172.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,153.40) {\bfseries smooth variance test};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,  2.38) {number of lags};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 86.18) {log($p$-value) for non-causality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 32.47) -- ( 55.64, 32.47);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 32.47) -- ( 36.01, 28.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 45.82, 32.47) -- ( 45.82, 28.51);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] ( 55.64, 32.47) -- ( 55.64, 28.51);

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 18.22) {1};

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 45.82, 18.22) {2};

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 55.64, 18.22) {3};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 32.47) -- (124.37, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 32.47) -- ( 65.46, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 32.47) -- ( 75.28, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.10, 32.47) -- ( 85.10, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 32.47) -- ( 94.91, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.73, 32.47) -- (104.73, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.55, 32.47) -- (114.55, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 32.47) -- (124.37, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 18.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 75.28, 18.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 85.10, 18.22) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.91, 18.22) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (104.73, 18.22) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (114.55, 18.22) {9};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (127.90,139.89);
\definecolor{drawColor}{RGB}{204,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,135.91) -- ( 41.86,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.78,135.91) -- ( 51.68,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.20,131.99) -- ( 64.91, 70.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.56, 68.74) -- ( 72.18, 71.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.65, 77.24) -- ( 82.72, 84.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.54, 90.32) -- ( 92.47, 96.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.37,103.44) -- (103.28,120.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.85,127.11) -- (111.43,129.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.30,133.64) -- (120.62,134.42);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,135.91) -- ( 41.86,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.78,135.91) -- ( 51.68,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.42,132.03) -- ( 64.68, 91.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.94, 89.09) -- ( 71.79, 90.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.78, 95.58) -- ( 82.59,101.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.04,107.20) -- ( 91.97,110.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.78,116.87) -- (102.87,128.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.40,133.27) -- (110.88,134.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.51,135.71) -- (120.41,135.67);
\definecolor{drawColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,135.91) -- ( 41.86,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.78,135.91) -- ( 51.68,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.45,132.04) -- ( 64.65, 92.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.31, 89.63) -- ( 71.43, 90.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.76, 94.17) -- ( 82.62,100.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.90,106.10) -- ( 92.11,110.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.79,116.60) -- (102.86,127.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.35,133.01) -- (110.93,134.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.51,135.63) -- (120.41,135.56);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,135.91) -- ( 41.86,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.78,135.91) -- ( 51.68,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.47,132.04) -- ( 64.63, 93.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.66, 92.40) -- ( 72.08, 94.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.15, 99.95) -- ( 82.22,103.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.15,109.04) -- ( 91.86,112.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.88,118.05) -- (102.77,128.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.40,133.27) -- (110.88,134.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.51,135.75) -- (120.41,135.73);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,135.91) -- ( 41.86,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.78,135.91) -- ( 51.68,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.47,132.04) -- ( 64.63, 93.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.66, 92.40) -- ( 72.08, 94.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.15, 99.95) -- ( 82.22,103.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.15,109.04) -- ( 91.86,112.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.99,117.99) -- (102.66,127.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.24,132.46) -- (111.05,133.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.51,135.72) -- (120.41,135.69);
\definecolor{drawColor}{RGB}{69,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,135.91) -- ( 41.86,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.78,135.91) -- ( 51.68,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.08,131.98) -- ( 65.02, 52.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.27, 50.86) -- ( 72.47, 55.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.98, 60.71) -- ( 82.40, 65.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.97, 67.53) -- ( 91.04, 67.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.29, 69.44) -- (102.35, 76.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.24, 82.41) -- (112.04, 88.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.60, 95.15) -- (123.32,123.16);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,135.91) -- ( 41.86,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.78,135.91) -- ( 51.68,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.47,132.04) -- ( 64.63, 93.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 68.66, 92.40) -- ( 72.08, 94.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.15, 99.95) -- ( 82.22,103.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.15,109.04) -- ( 91.86,112.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.88,118.05) -- (102.77,128.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.40,133.27) -- (110.88,134.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.51,135.75) -- (120.41,135.73);
\definecolor{drawColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 39.97,135.91) -- ( 41.86,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.78,135.91) -- ( 51.68,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.60,135.91) -- ( 61.50,135.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.43,132.08) -- ( 74.30,101.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 78.15, 99.95) -- ( 82.22,103.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.15,109.04) -- ( 91.86,112.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.88,118.05) -- (102.77,128.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.40,133.27) -- (110.88,134.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.51,135.71) -- (120.41,135.68);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.82,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 55.64,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 65.46, 90.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 75.28, 95.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.10,105.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 94.91,114.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (104.73,131.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (114.55,135.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,135.70) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.82,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 55.64,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 65.46, 66.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 75.28, 74.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.10, 87.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 94.91, 99.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (104.73,124.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (114.55,132.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,135.70) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.82,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 55.64,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 65.46, 87.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 75.28, 92.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.10,104.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 94.91,113.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (104.73,131.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (114.55,135.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,135.60) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.82,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 55.64,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 65.46, 88.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 75.28, 91.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.10,103.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 94.91,113.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (104.73,131.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (114.55,135.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,135.41) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.82,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 55.64,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 65.46, 90.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 75.28, 97.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.10,106.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 94.91,114.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (104.73,131.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (114.55,135.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,135.70) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.82,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 55.64,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 65.46, 90.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 75.28, 97.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.10,106.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 94.91,114.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (104.73,130.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (114.55,135.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,135.63) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.82,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 55.64,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 65.46, 48.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 75.28, 57.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.10, 68.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 94.91, 66.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (104.73, 79.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (114.55, 91.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,126.98) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.82,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 55.64,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 65.46, 90.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 75.28, 97.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.10,106.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 94.91,114.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (104.73,131.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (114.55,135.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,135.70) circle (  1.49);
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.50] ( 36.01,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 45.82,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 55.64,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 65.46,135.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 75.28, 97.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 85.10,106.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] ( 94.91,114.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (104.73,131.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (114.55,135.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (124.37,135.61) circle (  1.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 86.25) --
	(124.37, 86.25);
\end{scope}
\begin{scope}
\path[clip] (169.09,204.84) rectangle (264.52,312.26);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.09,304.60) -- (188.82,267.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.08,266.97) -- (205.18,279.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.92,282.10) -- (221.68,282.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.98,285.55) -- (240.97,303.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.25,306.88) -- (257.04,307.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,216.47) -- (169.09,308.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,216.47) -- (165.13,216.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,231.77) -- (165.13,231.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,247.07) -- (165.13,247.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,262.37) -- (165.13,262.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,277.67) -- (165.13,277.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,292.98) -- (165.13,292.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,308.28) -- (165.13,308.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,216.47) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,231.77) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,247.07) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,262.37) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,277.67) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,292.98) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,308.28) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,204.84) --
	(264.52,204.84) --
	(264.52,312.26) --
	(169.09,312.26) --
	(169.09,204.84);
\end{scope}
\begin{scope}
\path[clip] (136.61,172.36) rectangle (273.23,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (216.80,325.76) {\bfseries decoupled test};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (216.80,174.74) {number of lags};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (143.74,258.55) {log($p$-value) for non-causality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (172.62,204.84) -- (172.62,204.84);

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round,line cap=round] (172.62,204.84) -- (172.62,200.88);

\node[text=drawColor,text opacity=0.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (172.62,190.58) {1};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.29,204.84) -- (260.98,204.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.29,204.84) -- (190.29,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.96,204.84) -- (207.96,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.64,204.84) -- (225.64,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.31,204.84) -- (243.31,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.98,204.84) -- (260.98,200.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (190.29,190.58) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (207.96,190.58) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (225.64,190.58) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.31,190.58) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (260.98,190.58) {6};
\end{scope}
\begin{scope}
\path[clip] (169.09,204.84) rectangle (264.52,312.26);
\definecolor{drawColor}{RGB}{204,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.15,304.63) -- (188.76,269.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.60,264.03) -- (204.65,256.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.68,255.98) -- (221.92,259.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.59,264.59) -- (241.36,288.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.25,295.02) -- (258.04,305.63);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,308.28) -- (186.33,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (192.50,304.99) -- (205.75,285.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.92,282.10) -- (221.68,282.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.98,285.55) -- (240.97,303.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.25,306.88) -- (257.04,307.88);
\definecolor{drawColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.17,304.63) -- (188.74,270.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.28,269.27) -- (204.97,279.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.92,282.10) -- (221.68,282.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.98,285.55) -- (240.97,303.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.26,306.74) -- (257.03,307.38);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.17,304.63) -- (188.74,270.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.28,269.27) -- (204.97,279.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.92,282.10) -- (221.68,282.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.98,285.55) -- (240.97,303.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.25,306.88) -- (257.04,307.88);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.06,304.59) -- (188.85,266.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (192.99,265.92) -- (205.27,279.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.92,282.10) -- (221.68,282.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.98,285.55) -- (240.97,303.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.25,306.88) -- (257.04,307.88);
\definecolor{drawColor}{RGB}{69,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (173.34,304.38) -- (189.57,217.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (194.25,213.17) -- (204.00,213.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.92,213.17) -- (221.68,213.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.51,215.90) -- (240.44,227.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.27,233.82) -- (260.02,297.01);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.17,304.63) -- (188.74,270.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.28,269.27) -- (204.97,279.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.92,282.10) -- (221.68,282.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.02,285.52) -- (240.93,302.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.23,306.36) -- (257.06,307.73);
\definecolor{drawColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.58,308.28) -- (186.33,308.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (192.50,304.99) -- (205.75,285.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (211.92,282.10) -- (221.68,282.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (227.98,285.55) -- (240.97,303.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (247.25,306.88) -- (257.04,307.88);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.50] (172.62,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (190.29,264.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (207.96,282.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (225.64,282.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (243.31,306.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,308.28) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.50] (172.62,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (190.29,266.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (207.96,254.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (225.64,261.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (243.31,292.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,308.28) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] (172.62,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (190.29,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (207.96,282.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (225.64,282.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (243.31,306.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,308.28) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor,fill opacity=0.50] (172.62,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (190.29,266.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (207.96,282.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (225.64,282.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (243.31,306.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,307.64) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor,fill opacity=0.50] (172.62,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (190.29,266.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (207.96,282.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (225.64,282.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (243.31,306.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,308.28) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor,fill opacity=0.50] (172.62,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (190.29,263.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (207.96,282.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (225.64,282.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (243.31,306.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,308.28) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.50] (172.62,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (190.29,213.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (207.96,213.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (225.64,213.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (243.31,229.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,300.85) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.50] (172.62,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (190.29,266.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (207.96,282.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (225.64,282.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (243.31,305.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,308.28) circle (  1.49);
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.50] (172.62,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (190.29,308.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (207.96,282.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (225.64,282.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (243.31,306.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,308.28) circle (  1.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (172.62,262.44) --
	(260.98,262.44);
\end{scope}
\begin{scope}
\path[clip] (169.09, 32.47) rectangle (264.52,139.89);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.60, 92.02) -- (179.46, 95.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.31, 97.18) -- (188.38, 96.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.94, 94.48) -- (198.39, 93.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.60, 93.83) -- (208.36, 95.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.65, 98.29) -- (217.95, 99.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.10,104.02) -- (230.14,122.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.33,125.45) -- (237.54,124.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.64,125.89) -- (247.87,128.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.89,128.90) -- (257.26,128.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 39.66) -- (169.09,135.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 39.66) -- (165.13, 39.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 55.70) -- (165.13, 55.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 71.74) -- (165.13, 71.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 87.79) -- (165.13, 87.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,103.83) -- (165.13,103.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,119.87) -- (165.13,119.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,135.91) -- (165.13,135.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58, 39.66) {-3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58, 71.74) {-2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,103.83) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.58,135.91) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 32.47) --
	(264.52, 32.47) --
	(264.52,139.89) --
	(169.09,139.89) --
	(169.09, 32.47);
\end{scope}
\begin{scope}
\path[clip] (136.61,  0.00) rectangle (273.23,172.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (216.80,153.40) {\bfseries HSIC test};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (216.80,  2.38) {number of lags};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (143.74, 86.18) {log($p$-value) for non-causality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.62, 32.47) -- (260.98, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.62, 32.47) -- (172.62, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.44, 32.47) -- (182.44, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.26, 32.47) -- (192.26, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07, 32.47) -- (202.07, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.89, 32.47) -- (211.89, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.71, 32.47) -- (221.71, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.53, 32.47) -- (231.53, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.35, 32.47) -- (241.35, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.16, 32.47) -- (251.16, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.98, 32.47) -- (260.98, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (172.62, 18.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (182.44, 18.22) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (192.26, 18.22) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (202.07, 18.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.89, 18.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (221.71, 18.22) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.53, 18.22) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (241.35, 18.22) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.16, 18.22) {9};
\end{scope}
\begin{scope}
\path[clip] (169.09, 32.47) rectangle (264.52,139.89);
\definecolor{drawColor}{RGB}{204,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.28, 55.70) -- (179.77, 60.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.28, 67.07) -- (190.41, 78.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.64, 80.20) -- (198.69, 78.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.00, 73.60) -- (208.97, 69.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.11, 69.62) -- (218.49, 72.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.34, 77.97) -- (229.89, 92.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.25, 98.93) -- (238.62,103.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.26,109.87) -- (249.25,120.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.67,122.32) -- (257.47,120.85);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.60, 92.02) -- (179.46, 95.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.94, 96.14) -- (188.76, 94.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.12, 93.63) -- (198.20, 94.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.90, 95.95) -- (208.07, 96.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.79, 96.88) -- (217.81, 96.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.99, 99.58) -- (230.25,120.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.46,124.07) -- (237.42,123.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.62,125.54) -- (247.89,127.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.04,129.16) -- (257.11,128.73);
\definecolor{drawColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.99, 89.28) -- (180.06, 96.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.79, 97.11) -- (188.91, 95.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.14, 93.78) -- (198.19, 94.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.90, 95.95) -- (208.07, 96.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.57, 99.03) -- (218.03,100.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.13,105.15) -- (230.11,123.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.27,125.79) -- (237.60,124.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.48,126.11) -- (248.03,128.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.20,128.72) -- (257.95,125.58);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.53, 90.13) -- (179.53, 93.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.39, 96.27) -- (188.30, 96.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.19, 95.53) -- (198.13, 95.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.90, 95.95) -- (208.07, 96.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.57, 99.03) -- (218.03,100.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.13,105.15) -- (230.11,123.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.27,125.79) -- (237.60,124.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.48,126.11) -- (248.03,128.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.72,129.52) -- (257.43,128.18);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.12, 90.23) -- (179.94, 96.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.36, 96.55) -- (189.34, 92.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (194.84, 87.23) -- (199.49, 81.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.87, 79.96) -- (208.09, 80.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.78, 82.48) -- (217.82, 82.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (222.84, 87.39) -- (230.40,112.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.03,118.49) -- (237.84,119.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.82,123.72) -- (247.69,125.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.89,125.87) -- (257.25,125.03);
\definecolor{drawColor}{RGB}{69,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.17, 44.05) -- (180.89, 59.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.59, 67.36) -- (191.11, 92.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (194.49, 92.67) -- (199.84, 84.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (204.47, 78.41) -- (209.50, 71.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.70, 72.17) -- (219.90, 84.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.42, 86.35) -- (227.82, 85.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (233.34, 87.60) -- (239.54, 99.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.68,105.32) -- (247.83,107.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.78,106.49) -- (258.37,101.28);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.38, 84.41) -- (179.68, 88.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.07, 93.24) -- (188.63, 94.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.94, 94.48) -- (198.39, 93.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.78, 93.43) -- (208.18, 94.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.31, 97.72) -- (218.29, 99.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.46,105.01) -- (229.77,117.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.38,122.25) -- (237.50,122.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.48,126.11) -- (248.03,128.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.91,129.98) -- (257.23,129.19);
\definecolor{drawColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.29, 82.36) -- (178.77, 83.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.32, 85.66) -- (188.37, 86.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.92, 88.36) -- (198.41, 89.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.35, 93.11) -- (208.62, 95.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.73, 96.58) -- (217.87, 96.03);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.00, 98.78) -- (230.24,119.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (235.26,122.18) -- (237.61,121.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.95,123.00) -- (248.56,128.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.14,128.65) -- (258.00,125.26);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.50] (172.62, 89.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44, 97.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26, 95.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 92.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 97.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,100.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,126.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,123.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,130.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,126.69) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.50] (172.62, 52.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44, 63.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26, 82.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 76.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 67.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71, 74.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53, 96.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,106.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,124.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,119.01) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] (172.62, 89.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44, 97.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26, 92.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 94.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 97.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71, 95.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,124.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,123.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,129.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,127.91) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor,fill opacity=0.50] (172.62, 86.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44, 99.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26, 93.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 94.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 97.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,101.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,127.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,123.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,131.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,123.03) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor,fill opacity=0.50] (172.62, 87.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44, 96.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26, 95.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 94.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 97.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,101.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,127.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,123.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,131.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,126.44) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor,fill opacity=0.50] (172.62, 87.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44, 99.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26, 90.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 78.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 81.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71, 83.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,116.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,121.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,127.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,123.70) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.50] (172.62, 40.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44, 63.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26, 95.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 81.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 68.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71, 87.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53, 84.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,103.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,109.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98, 98.30) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.50] (172.62, 81.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44, 91.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26, 95.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 92.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 95.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71,101.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,121.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,123.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,131.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,127.91) circle (  1.49);
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.50] (172.62, 80.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (182.44, 84.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (192.26, 86.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (202.07, 90.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (211.89, 97.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (221.71, 95.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (231.53,123.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (241.35,120.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (251.16,131.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (260.98,122.65) circle (  1.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (172.62, 39.80) --
	(260.98, 39.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.64,299.55) -- (320.88,302.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.05,301.28) -- (337.08,295.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.53,296.28) -- (353.20,304.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.22,306.86) -- (368.11,307.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.03,307.20) -- (383.91,306.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,212.02) -- (305.70,308.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,212.02) -- (301.74,212.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,228.07) -- (301.74,228.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,244.11) -- (301.74,244.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,260.15) -- (301.74,260.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,276.19) -- (301.74,276.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,292.23) -- (301.74,292.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,308.28) -- (301.74,308.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,212.02) {-3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,244.11) {-2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,276.19) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,308.28) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,204.84) --
	(391.03,204.84) --
	(391.03,312.26) --
	(305.70,312.26) --
	(305.70,204.84);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (348.36,325.76) {\bfseries combined test};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.36,174.74) {number of lags};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (280.36,258.55) {log($p$-value) for non-causality};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.86,204.84) -- (387.87,204.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.86,204.84) -- (308.86,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.66,204.84) -- (324.66,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.46,204.84) -- (340.46,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.27,204.84) -- (356.27,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.07,204.84) -- (372.07,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.87,204.84) -- (387.87,200.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (308.86,190.58) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (324.66,190.58) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (340.46,190.58) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (356.27,190.58) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (372.07,190.58) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.87,190.58) {6};
\definecolor{drawColor}{RGB}{204,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.66,297.09) -- (320.86,299.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.20,298.87) -- (336.92,294.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.51,295.29) -- (353.22,303.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.21,306.27) -- (368.12,306.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.03,307.20) -- (383.91,306.93);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.64,299.55) -- (320.88,302.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.05,301.28) -- (337.08,295.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.57,296.23) -- (353.16,303.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.23,306.28) -- (368.11,306.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.03,306.50) -- (383.91,306.63);
\definecolor{drawColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.52,298.31) -- (321.00,301.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.05,301.28) -- (337.08,295.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.53,296.28) -- (353.20,304.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.22,306.79) -- (368.11,306.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.02,306.78) -- (383.92,306.20);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.64,299.55) -- (320.88,302.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.05,301.28) -- (337.08,295.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.53,296.28) -- (353.20,304.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.22,306.79) -- (368.11,306.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.02,306.91) -- (383.91,306.59);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.64,299.55) -- (320.88,302.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.05,301.28) -- (337.08,295.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.53,296.28) -- (353.20,304.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.22,306.86) -- (368.11,307.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.02,307.18) -- (383.91,306.86);
\definecolor{drawColor}{RGB}{69,140,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.58,253.21) -- (322.94,278.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.78,279.89) -- (337.35,272.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.58,273.28) -- (354.15,291.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.37,297.32) -- (368.96,304.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.01,306.91) -- (383.93,306.06);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.64,299.55) -- (320.88,302.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.68,300.77) -- (337.44,292.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.23,292.76) -- (353.50,303.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.22,306.33) -- (368.12,306.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.03,307.00) -- (383.91,306.87);
\definecolor{drawColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.64,299.55) -- (320.88,302.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.05,301.28) -- (337.08,295.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.58,296.22) -- (353.15,303.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.21,306.45) -- (368.12,307.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (376.03,307.20) -- (383.91,306.93);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.50] (308.86,298.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,303.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,293.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,306.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,307.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,306.80) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.50] (308.86,295.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,300.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,292.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,305.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,307.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,306.80) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] (308.86,298.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,303.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,293.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,306.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,306.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,306.70) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor,fill opacity=0.50] (308.86,296.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,303.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,293.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,306.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,307.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,305.92) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor,fill opacity=0.50] (308.86,298.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,303.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,293.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,306.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,307.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,306.43) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor,fill opacity=0.50] (308.86,298.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,303.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,293.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,306.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,307.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,306.70) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.50] (308.86,249.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,282.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,269.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,294.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,307.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,305.64) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.50] (308.86,298.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,303.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,289.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,306.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,307.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,306.80) circle (  1.49);
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.50] (308.86,298.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,303.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,293.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,306.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,307.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,306.80) circle (  1.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (308.86,212.16) --
	(387.87,212.16);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (407.31,304.34) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (407.31,296.42) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor] (407.31,288.50) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (407.31,280.58) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (407.31,272.66) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor] (407.31,264.74) circle (  1.49);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (407.31,256.82) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor] (407.31,240.98) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor] (407.31,233.06) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,302.06) {$X^1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,294.14) {$X^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,286.22) {$X^4$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,278.30) {$X^5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,270.38) {$X^6$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,262.46) {$X^8$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,254.54) {$X^9$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,238.70) {$X^2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,230.78) {$X^7$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,344.73);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.79,135.25) -- (312.83,135.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.70,135.39) -- (320.72,135.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.31,133.47) -- (328.92,133.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.19,133.25) -- (336.84,133.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (344.34,134.32) -- (344.49,134.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.24,134.29) -- (352.39,134.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.89,132.86) -- (377.15,130.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (383.65,129.30) -- (384.19,129.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 44.10) -- (305.70,135.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 44.10) -- (301.74, 44.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 59.40) -- (301.74, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 74.71) -- (301.74, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 90.01) -- (301.74, 90.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,105.31) -- (301.74,105.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,120.61) -- (301.74,120.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70,135.91) -- (301.74,135.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20, 44.10) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20, 59.40) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20, 74.71) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20, 90.01) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,105.31) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,120.61) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.20,135.91) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 32.47) --
	(391.03, 32.47) --
	(391.03,139.89) --
	(305.70,139.89) --
	(305.70, 32.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (348.36,153.40) {\bfseries full linear model};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.36,  2.38) {number of lags};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (280.36, 86.18) {log($p$-value) for zero regression coefficients};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.76, 32.47) -- (387.87, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.76, 32.47) -- (316.76, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.66, 32.47) -- (324.66, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.56, 32.47) -- (332.56, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.46, 32.47) -- (340.46, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.36, 32.47) -- (348.36, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.27, 32.47) -- (356.27, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.17, 32.47) -- (364.17, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.07, 32.47) -- (372.07, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.97, 32.47) -- (379.97, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.87, 32.47) -- (387.87, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.76, 18.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (332.56, 18.22) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.36, 18.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.17, 18.22) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (379.97, 18.22) {9};
\definecolor{drawColor}{RGB}{204,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.20, 64.66) -- (314.42, 60.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.64, 57.85) -- (320.78, 57.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.96, 56.46) -- (329.27, 55.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (335.03, 56.49) -- (338.00, 60.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.99, 61.52) -- (344.84, 61.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (358.23, 62.49) -- (362.21, 69.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.35, 75.27) -- (368.89, 76.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.56, 81.84) -- (377.47, 85.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.73, 85.66) -- (385.11, 83.20);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.06,109.37) -- (314.56,114.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.60,118.87) -- (320.82,118.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.38,122.79) -- (329.84,125.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (335.97,130.29) -- (337.06,130.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (351.72,130.56) -- (352.91,129.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.07,126.63) -- (360.36,126.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.69,127.26) -- (368.54,127.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.55,131.39) -- (376.49,131.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (383.84,134.64) -- (384.00,134.67);
\definecolor{drawColor}{RGB}{255,255,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.78,130.67) -- (312.84,130.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.56,131.18) -- (320.86,131.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.40,133.67) -- (328.82,133.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.12,133.40) -- (336.90,133.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (344.21,132.57) -- (344.62,132.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.23,134.86) -- (352.40,134.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (360.12,134.86) -- (360.31,134.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.06,134.63) -- (368.17,134.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (381.78,132.23) -- (386.06,123.88);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.48,106.34) -- (314.14,103.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.24,102.25) -- (321.18,102.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.74,107.15) -- (329.49,108.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.18,109.46) -- (336.84,109.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (344.06,109.22) -- (344.77,109.55);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.49,107.87) -- (354.14,102.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.27,101.39) -- (361.16,103.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.76,108.57) -- (369.47,111.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.96,115.42) -- (376.08,115.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.08,119.52) -- (385.75,125.32);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.70,124.78) -- (313.92,126.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.67,130.34) -- (320.75,130.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.80,128.58) -- (329.42,127.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (336.50,124.51) -- (336.53,124.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.77,121.91) -- (345.05,121.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (351.56,121.23) -- (353.07,122.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.70,126.45) -- (376.33,126.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (381.87,124.81) -- (385.97,117.28);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.76,106.17) -- (314.86, 98.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.56, 91.64) -- (322.86, 83.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (328.39, 78.36) -- (328.84, 78.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (333.16, 80.77) -- (339.86,124.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.31,124.98) -- (346.52,117.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (349.35,109.67) -- (355.28, 86.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (358.75, 79.55) -- (361.68, 75.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (367.06, 75.53) -- (369.18, 77.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.80, 83.09) -- (377.24, 85.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.23, 85.27) -- (385.60, 80.44);
\definecolor{drawColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (310.57,125.49) -- (315.06,116.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.48,109.53) -- (330.75,101.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (335.72, 95.32) -- (337.31, 94.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.19, 95.29) -- (346.64,104.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (350.95,105.05) -- (353.68,101.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.53,101.12) -- (360.91,102.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (368.03,103.46) -- (368.20,103.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.06,105.16) -- (376.98,106.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (381.96,106.01) -- (385.88, 99.26);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.50] (308.86,134.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,135.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,135.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,131.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,135.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,133.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,135.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,135.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,135.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,127.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,130.97) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.50] (308.86, 67.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76, 57.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66, 58.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56, 53.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46, 63.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36, 59.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27, 59.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17, 72.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07, 78.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97, 88.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87, 80.36) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] (308.86,106.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,117.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,119.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,128.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,132.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,132.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,127.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,125.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,129.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,133.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,135.53) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor,fill opacity=0.50] (308.86,131.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,130.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,132.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,135.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,131.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,133.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,135.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,133.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,135.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,135.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,120.35) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor,fill opacity=0.50] (308.86,109.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,100.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,104.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,111.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,107.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,111.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27, 98.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,105.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,114.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,116.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,128.67) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor,fill opacity=0.50] (308.86,122.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,129.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,130.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56,124.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,124.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,118.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27,124.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,124.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,124.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,128.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87,113.80) circle (  1.49);
\definecolor{drawColor}{RGB}{69,140,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.76, 48.69) -- (316.76, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (314.95, 45.70) --
	(316.76, 42.57) --
	(318.57, 45.70);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (332.56, 43.98) {$\mathbf{<-40}$};
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.50] (308.86,109.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76, 95.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66, 79.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56, 76.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46,128.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,113.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27, 82.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17, 72.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07, 80.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97, 88.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87, 77.19) circle (  1.49);
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.50] (308.86,129.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (316.76,112.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (324.66,113.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (332.56, 97.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (340.46, 91.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (348.36,108.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (356.27, 98.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (364.17,104.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (372.07,102.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (379.97,109.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.50] (387.87, 95.84) circle (  1.49);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (308.86, 90.07) --
	(387.87, 90.07);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (407.31,131.97) circle (  1.49);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (407.31,124.05) circle (  1.49);
\definecolor{fillColor}{RGB}{255,255,51}

\path[fill=fillColor] (407.31,116.13) circle (  1.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (407.31,108.21) circle (  1.49);
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (407.31,100.29) circle (  1.49);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor] (407.31, 92.37) circle (  1.49);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (407.31, 84.45) circle (  1.49);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor] (407.31, 68.61) circle (  1.49);
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor] (407.31, 60.69) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,129.70) {$X^1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,121.78) {$X^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,113.86) {$X^4$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25,105.94) {$X^5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25, 98.02) {$X^6$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25, 90.10) {$X^8$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25, 82.18) {$X^9$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25, 66.34) {$X^2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.25, 58.42) {$X^7$};
\end{scope}
\end{tikzpicture}


==> Plots/residualvstime_minmax.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,229.82);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,180.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.29,105.76) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.88, 94.35) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 55.47, 91.58) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.06,103.94) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 56.65, 94.33) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 57.24, 99.16) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 57.84, 95.73) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 58.43, 98.07) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 59.02, 95.00) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 59.61, 97.79) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.20, 95.98) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.79, 96.01) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 61.39, 98.14) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 61.98,102.38) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 62.57,104.17) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 63.16, 97.91) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 63.75,101.42) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 64.34,100.80) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 64.93, 97.45) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 65.53,105.62) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 66.12, 99.04) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 66.71,101.97) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.30, 90.59) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.89, 96.24) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 68.48, 92.49) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 69.08,102.13) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 69.67, 93.33) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 70.26,103.20) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 70.85, 96.94) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 71.44,101.15) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 72.03, 95.28) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 72.62,111.90) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.22,100.01) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.81, 96.25) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 74.40, 93.56) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 74.99, 99.77) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 75.58, 96.40) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 76.17,101.38) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 76.76, 97.96) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 77.36, 97.24) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 77.95, 93.77) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 78.54,104.01) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 79.13, 91.80) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 79.72, 99.15) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.31, 97.58) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.91, 92.28) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 81.50,106.03) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 82.09, 91.60) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 82.68, 98.76) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 83.27, 92.06) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 83.86, 84.05) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 84.45, 90.72) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 85.05, 88.99) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 85.64, 98.61) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 86.23,101.04) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 86.82, 96.83) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.41, 93.25) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 88.00, 97.45) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 88.60, 93.56) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.19, 96.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 89.78, 91.99) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 90.37,103.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 90.96, 99.61) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 91.55,105.19) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 92.14, 97.93) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 92.74, 92.89) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.33, 96.22) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.92, 93.26) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 94.51,106.57) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 95.10,102.20) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 95.69, 86.58) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 96.29, 94.95) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 96.88,100.79) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 97.47, 93.36) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 98.06,101.84) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 98.65, 95.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 99.24, 94.88) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 99.83, 92.99) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.43,101.12) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (101.02, 95.07) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (101.61,101.03) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (102.20, 96.04) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (102.79, 94.35) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (103.38, 98.03) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (103.97, 93.00) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (104.57, 92.18) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (105.16, 98.65) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (105.75,103.38) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.34, 93.94) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.93, 95.31) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (107.52, 95.99) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (108.12, 93.38) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (108.71, 96.74) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (109.30, 95.93) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (109.89, 92.23) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (110.48, 90.86) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (111.07,101.14) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (111.66, 93.08) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (112.26, 90.76) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (112.85, 96.01) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.44, 93.88) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.03, 99.36) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (114.62, 98.45) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (115.21, 92.90) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (115.81, 92.46) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (116.40,104.37) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (116.99, 95.54) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (117.58,114.52) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (118.17,101.18) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (118.76,106.18) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (119.35, 81.62) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (119.95, 92.57) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.54,104.75) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.13, 87.25) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (121.72,104.47) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.31,109.58) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (122.90,139.63) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (123.49, 65.62) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (124.09,119.52) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (124.68, 97.46) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (125.27, 97.73) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (125.86, 85.71) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.45, 99.31) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (127.04, 96.01) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (127.64, 93.29) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.23, 93.50) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (128.82,103.80) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (129.41, 99.64) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (130.00, 96.98) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (130.59, 98.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.18,105.77) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (131.78,103.49) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (132.37, 98.92) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (132.96,109.77) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.55, 95.64) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (134.14,101.78) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (134.73,138.23) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (135.33, 84.40) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (135.92,122.37) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (136.51, 81.58) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (137.10, 81.23) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (137.69,126.19) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.28,118.67) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (138.87, 81.97) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.47, 99.21) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.06, 89.33) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (140.65,101.02) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.24,125.64) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (141.83,105.48) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (142.42,126.98) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (143.02, 84.25) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (143.61, 75.14) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (144.20, 97.05) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (144.79, 94.29) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (145.38,101.87) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (145.97,101.86) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (146.56, 97.37) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.16, 97.45) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (147.75, 98.83) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (148.34, 97.31) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (148.93, 97.09) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (149.52, 97.31) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (150.11, 97.29) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (150.70, 93.04) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (151.30, 98.15) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (151.89, 98.73) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (152.48, 95.91) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (153.07, 84.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (153.66,104.22) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.25, 98.55) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (154.85, 93.48) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (155.44, 89.86) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.03,100.16) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (156.62, 98.96) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (157.21, 96.90) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (157.80,101.43) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (158.39, 92.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (158.99, 97.58) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (159.58, 99.87) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.17, 98.69) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.76,100.46) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (161.35, 95.41) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (161.94, 97.41) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (162.54, 96.50) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.13, 99.92) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (163.72, 96.53) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (164.31,102.03) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (164.90, 96.99) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (165.49, 97.50) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (166.08, 99.09) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (166.68, 96.87) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (167.27,176.20) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (167.86, 85.26) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (168.45,108.48) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (169.04, 95.16) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (169.63,105.28) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (170.23, 95.34) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (170.82, 88.67) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (171.41, 83.72) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (172.00, 90.37) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (172.59,100.22) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.18, 95.20) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (173.77,101.76) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.37, 82.12) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (174.96,107.25) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (175.55, 96.12) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.14, 95.98) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (176.73, 93.31) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (177.32,104.97) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (177.91, 99.23) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (178.51, 91.45) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.10,103.74) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.69, 97.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.28, 99.57) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (180.87, 99.52) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (181.46,101.55) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.79, 61.20) -- (167.27, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.79, 61.20) -- ( 60.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 61.20) -- ( 96.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.78, 61.20) -- (131.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.27, 61.20) -- (167.27, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.79, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.29, 39.60) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.78, 39.60) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.27, 39.60) {2015};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 68.75) -- ( 49.20,157.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 68.75) -- ( 43.20, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 98.27) -- ( 43.20, 98.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.80) -- ( 43.20,127.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,157.32) -- ( 43.20,157.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 68.75) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 98.27) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,127.80) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,157.32) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(186.55, 61.20) --
	(186.55,180.62) --
	( 49.20,180.62) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (211.75,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.88, 15.60) {date};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,120.91) {scaled residuals};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,180.62);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 98.06, 61.20) -- ( 98.06,180.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (142.42, 61.20) -- (142.42,180.62);
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,180.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (266.04,120.08) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (266.65,108.20) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.26,127.85) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (267.87,124.84) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (268.48,154.55) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.10,140.06) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (269.71,174.67) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.32,131.14) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (270.93,130.02) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (271.54,148.48) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.15,136.15) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (272.76,143.15) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.38,120.51) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (273.99,123.54) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (274.60,146.25) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.21,135.17) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (275.82,148.39) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (276.43,144.71) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (277.04,129.36) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (277.66,114.19) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.27,126.13) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (278.88,157.82) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (279.49,134.50) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.10,164.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (280.71,154.47) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.32,162.83) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (281.94,100.36) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (282.55,129.94) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.16,125.35) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (283.77,126.29) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.38,116.83) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (284.99,139.52) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (285.60,125.09) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.22,144.17) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (286.83,132.21) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (287.44,129.46) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (288.05,126.52) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (288.66,143.14) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.27,114.20) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (289.88,143.13) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (290.50,123.59) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (291.11,128.39) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (291.72,127.26) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.33,121.52) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (292.94,106.60) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (293.55,133.79) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.16,112.67) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (294.78,140.16) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (295.39,139.94) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.00,130.18) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (296.61,148.84) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.22,121.32) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (297.83,129.45) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (298.44,124.78) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.06,124.05) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (299.67,135.61) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.28,145.01) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (300.89,110.25) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (301.50,131.63) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (302.11,150.84) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (302.72,140.04) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (303.34,150.26) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (303.95,160.10) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (304.56,131.73) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.17,113.60) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (305.78,142.71) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (306.39,127.18) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.00,120.59) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (307.62,134.51) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.23, 85.21) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (308.84,137.50) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (309.45,140.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.06,131.83) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (310.67,116.08) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (311.28,102.89) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (311.90,125.48) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (312.51,157.14) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.12,123.44) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (313.73, 96.38) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.34,136.11) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (314.95,152.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (315.56,137.08) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (316.18,130.74) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (316.79,139.05) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (317.40,136.79) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.01,122.67) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (318.62,127.36) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.23,113.04) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (319.84,131.06) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (320.46,132.45) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.07,121.32) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (321.68,119.13) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.29,131.04) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (322.90,132.47) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (323.51,125.20) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.12,131.40) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (324.74,113.26) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.35,145.86) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (325.96, 99.39) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (326.57,152.72) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.18,125.02) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (327.79,146.07) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (328.40, 88.98) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.02,112.48) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (329.63,110.30) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.24, 99.42) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (330.85,105.46) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (331.46,148.61) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.07,146.73) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (332.68,158.00) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.30, 98.38) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (333.91,154.24) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (334.52,139.94) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.13,136.09) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (335.74,103.40) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.35,129.86) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (336.96,155.04) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (337.58,126.38) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.19,103.87) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (338.80,155.85) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (339.41,129.50) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (340.02,122.23) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (340.63,120.84) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.24,135.44) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (341.86,123.04) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (342.47,126.05) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.08,152.48) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (343.69,134.86) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.30,131.89) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (344.91,156.17) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (345.52,129.35) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.14,138.88) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (346.75, 94.20) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.36, 97.43) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (347.97,175.44) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (348.58,159.43) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.19, 89.88) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (349.80,140.69) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (350.42, 94.33) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.03,120.43) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (351.64,116.98) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.25,133.69) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (352.86,176.20) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (353.47, 65.62) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.08,146.03) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (354.70,158.84) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.31,137.48) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (355.92,131.93) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (356.53,131.50) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (357.14,135.95) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (357.75,113.21) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (358.36,147.27) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (358.98,136.15) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (359.59,128.56) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.20,120.99) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (360.81,107.56) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (361.42,118.10) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (362.03,135.91) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (362.64,137.82) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (363.26,156.10) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (363.87,133.06) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (364.48,135.56) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.09,134.45) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (365.70,100.85) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (366.31,138.06) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (366.92,101.30) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (367.54,154.46) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (368.15,114.24) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (368.76,158.44) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (369.37,135.33) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (369.98,125.07) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (370.59,137.61) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (371.20,144.43) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (371.82,144.89) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (372.43,123.45) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (373.04,140.22) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (373.65,162.49) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (374.26,138.60) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (374.87,116.13) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (375.48,137.40) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (376.10,140.05) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (376.71,132.87) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (377.32,142.95) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (377.93,160.46) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (378.54,160.12) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (379.15,175.68) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (379.76,156.72) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (380.38,113.54) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (380.99,141.36) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (381.60,135.66) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (382.21,128.40) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (382.82,124.96) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (383.43,117.14) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (384.04,104.97) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (384.66,123.81) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (385.27,141.28) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (385.88,128.18) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (386.49,143.38) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (387.10,145.84) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (387.71,119.93) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (388.32,136.97) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (388.94,139.68) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (389.55,132.10) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (390.16,131.84) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (390.77,144.68) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (391.38,146.89) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (391.99,134.61) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (392.60,158.32) circle (  1.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (393.22,157.30) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.48, 61.20) -- (378.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.48, 61.20) -- (268.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.17, 61.20) -- (305.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.86, 61.20) -- (341.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.54, 61.20) -- (378.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.48, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.17, 39.60) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.86, 39.60) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (378.54, 39.60) {2015};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 80.20) -- (260.95,157.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 80.20) -- (254.95, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,106.13) -- (254.95,106.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,132.05) -- (254.95,132.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,157.98) -- (254.95,157.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 80.20) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,106.13) {-0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,132.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,157.98) {0.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,180.62) --
	(260.95,180.62) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (211.75,  0.00) rectangle (423.50,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.63, 15.60) {date};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.55,120.91) {scaled residuals};
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,180.62);
\definecolor{drawColor}{RGB}{0,153,204}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (311.28, 61.20) -- (311.28,180.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (357.14, 61.20) -- (357.14,180.62);
\end{scope}
\end{tikzpicture}


==> Plots/shock.bonferroni.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (508.20,229.82);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (508.20,229.82);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.72, 89.97) -- (107.67, 92.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.38,102.78) -- (118.87,118.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.22,129.75) -- (127.89,140.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.13,151.35) -- (136.83,158.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 61.20) -- (196.25, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 61.20) -- ( 54.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 61.20) -- ( 78.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.99, 61.20) -- (101.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.55, 61.20) -- (125.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.12, 61.20) -- (149.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68, 61.20) -- (172.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25, 61.20) -- (196.25, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.86, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.42, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.99, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.55, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.12, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.68, 39.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.25, 39.60) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.49) -- ( 49.20,176.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.49) -- ( 43.20, 61.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.47) -- ( 43.20, 84.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.46) -- ( 43.20,107.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,130.45) -- ( 43.20,130.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.44) -- ( 43.20,153.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.43) -- ( 43.20,176.43);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 61.49) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 84.47) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,107.46) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,130.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,153.44) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,176.43) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(201.90, 61.20) --
	(201.90,180.62) --
	( 49.20,180.62) --
	( 49.20, 61.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.55, 15.60) {shock strength};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,120.91) {rejection rate};
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.74, 86.36) -- (117.51, 90.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.62,100.17) -- (126.48,102.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.87,112.52) -- (137.08,121.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.38,131.38) -- (145.42,134.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.20,143.87) -- (155.46,149.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.76,158.74) -- (163.75,159.74);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.70] ( 52.61, 70.50) --
	( 57.11, 70.50) --
	( 57.11, 75.00) --
	( 52.61, 75.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 62.03, 71.19) --
	( 66.53, 71.19) --
	( 66.53, 75.69) --
	( 62.03, 75.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 71.46, 69.12) --
	( 75.96, 69.12) --
	( 75.96, 73.62) --
	( 71.46, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 80.88, 71.42) --
	( 85.38, 71.42) --
	( 85.38, 75.92) --
	( 80.88, 75.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 90.31, 78.09) --
	( 94.81, 78.09) --
	( 94.81, 82.59) --
	( 90.31, 82.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 99.74, 83.03) --
	(104.24, 83.03) --
	(104.24, 87.53) --
	( 99.74, 87.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (109.16, 94.87) --
	(113.66, 94.87) --
	(113.66, 99.37) --
	(109.16, 99.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (118.59,121.99) --
	(123.09,121.99) --
	(123.09,126.49) --
	(118.59,126.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (128.01,143.83) --
	(132.51,143.83) --
	(132.51,148.33) --
	(128.01,148.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (137.44,161.19) --
	(141.94,161.19) --
	(141.94,165.69) --
	(137.44,165.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (146.87,168.20) --
	(151.37,168.20) --
	(151.37,172.70) --
	(146.87,172.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (156.29,173.37) --
	(160.79,173.37) --
	(160.79,177.87) --
	(156.29,177.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (165.72,173.95) --
	(170.22,173.95) --
	(170.22,178.45) --
	(165.72,178.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (175.14,173.26) --
	(179.64,173.26) --
	(179.64,177.76) --
	(175.14,177.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (184.57,173.37) --
	(189.07,173.37) --
	(189.07,177.87) --
	(184.57,177.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (194.00,173.26) --
	(198.50,173.26) --
	(198.50,177.76) --
	(194.00,177.76) --
	cycle;
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.70] ( 54.86, 66.89) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] ( 64.28, 67.23) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] ( 73.71, 67.58) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] ( 83.13, 67.46) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] ( 92.56, 69.19) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (101.99, 67.35) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (111.41, 66.54) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (120.84, 67.12) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (130.26, 67.58) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (139.69, 66.66) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (149.12, 65.97) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (158.54, 67.12) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (167.97, 68.61) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (177.39, 68.84) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (186.82, 66.43) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (196.25, 68.04) circle (  2.25);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.70] ( 54.86, 72.91) --
	( 57.89, 67.67) --
	( 51.83, 67.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 64.28, 73.37) --
	( 67.31, 68.13) --
	( 61.25, 68.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 73.71, 71.77) --
	( 76.74, 66.52) --
	( 70.68, 66.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 83.13, 73.37) --
	( 86.16, 68.13) --
	( 80.10, 68.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 92.56, 77.86) --
	( 95.59, 72.61) --
	( 89.53, 72.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (101.99, 79.24) --
	(105.02, 73.99) --
	( 98.96, 73.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (111.41, 84.87) --
	(114.44, 79.62) --
	(108.38, 79.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (120.84, 99.01) --
	(123.87, 93.76) --
	(117.81, 93.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (130.26,110.62) --
	(133.29,105.37) --
	(127.23,105.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (139.69,130.16) --
	(142.72,124.91) --
	(136.66,124.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (149.12,142.22) --
	(152.15,136.98) --
	(146.09,136.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (158.54,157.97) --
	(161.57,152.72) --
	(155.51,152.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (167.97,167.51) --
	(171.00,162.26) --
	(164.94,162.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (177.39,171.76) --
	(180.42,166.52) --
	(174.36,166.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (186.82,176.25) --
	(189.85,171.00) --
	(183.79,171.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (196.25,177.86) --
	(199.28,172.61) --
	(193.22,172.61) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.70] ( 52.61, 67.69) --
	( 54.86, 69.94) --
	( 57.11, 67.69) --
	( 54.86, 65.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 62.03, 67.23) --
	( 64.28, 69.48) --
	( 66.53, 67.23) --
	( 64.28, 64.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 71.46, 67.35) --
	( 73.71, 69.60) --
	( 75.96, 67.35) --
	( 73.71, 65.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 80.88, 67.23) --
	( 83.13, 69.48) --
	( 85.38, 67.23) --
	( 83.13, 64.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 90.31, 67.12) --
	( 92.56, 69.37) --
	( 94.81, 67.12) --
	( 92.56, 64.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 99.74, 65.74) --
	(101.99, 67.99) --
	(104.24, 65.74) --
	(101.99, 63.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (109.16, 66.20) --
	(111.41, 68.45) --
	(113.66, 66.20) --
	(111.41, 63.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (118.59, 66.89) --
	(120.84, 69.14) --
	(123.09, 66.89) --
	(120.84, 64.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (128.01, 66.43) --
	(130.26, 68.68) --
	(132.51, 66.43) --
	(130.26, 64.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (137.44, 66.54) --
	(139.69, 68.79) --
	(141.94, 66.54) --
	(139.69, 64.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (146.87, 67.46) --
	(149.12, 69.71) --
	(151.37, 67.46) --
	(149.12, 65.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (156.29, 65.62) --
	(158.54, 67.87) --
	(160.79, 65.62) --
	(158.54, 63.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (165.72, 68.15) --
	(167.97, 70.40) --
	(170.22, 68.15) --
	(167.97, 65.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (175.14, 68.15) --
	(177.39, 70.40) --
	(179.64, 68.15) --
	(177.39, 65.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (184.57, 67.00) --
	(186.82, 69.25) --
	(189.07, 67.00) --
	(186.82, 64.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (194.00, 66.43) --
	(196.25, 68.68) --
	(198.50, 66.43) --
	(196.25, 64.18) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43,167.42) -- ( 71.43,167.42);
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43,155.42) -- ( 71.43,155.42);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43,143.42) -- ( 71.43,143.42);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43,131.42) -- ( 71.43,131.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 60.18,167.42) --
	( 62.43,169.67) --
	( 64.68,167.42) --
	( 62.43,165.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] ( 62.43,158.92) --
	( 65.46,153.67) --
	( 59.40,153.67) --
	cycle;
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] ( 62.43,143.42) circle (  2.25);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] ( 60.18,129.17) --
	( 64.68,129.17) --
	( 64.68,133.67) --
	( 60.18,133.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.43,163.98) {$S=\{X,Z\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.43,151.98) {$S=\{Z\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.43,139.98) {$S=\{X\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.43,127.98) {$S=\varnothing$};
\end{scope}
\begin{scope}
\path[clip] (227.10,  0.00) rectangle (454.20,229.82);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (281.96, 61.20) rectangle (289.40,177.04);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (281.96,177.04) rectangle (289.40,178.83);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (281.96,178.83) rectangle (289.40,180.02);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (281.96,180.02) rectangle (289.40,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (290.89, 61.20) rectangle (298.33,175.72);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (290.89,175.72) rectangle (298.33,178.47);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (290.89,178.47) rectangle (298.33,179.66);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (290.89,179.66) rectangle (298.33,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (299.82, 61.20) rectangle (307.26,176.80);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (299.82,176.80) rectangle (307.26,178.35);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (299.82,178.35) rectangle (307.26,180.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (299.82,180.14) rectangle (307.26,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (308.75, 61.20) rectangle (316.19,175.01);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (308.75,175.01) rectangle (316.19,178.59);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (308.75,178.59) rectangle (316.19,179.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (308.75,179.78) rectangle (316.19,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (317.68, 61.20) rectangle (325.12,172.50);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (317.68,172.50) rectangle (325.12,177.87);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (317.68,177.87) rectangle (325.12,179.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (317.68,179.54) rectangle (325.12,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (326.61, 61.20) rectangle (334.05,170.47);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (326.61,170.47) rectangle (334.05,179.19);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (326.61,179.19) rectangle (334.05,179.78);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (326.61,179.78) rectangle (334.05,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (335.54, 61.20) rectangle (342.98,165.33);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (335.54,165.33) rectangle (342.98,178.71);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (335.54,178.71) rectangle (342.98,179.66);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (335.54,179.66) rectangle (342.98,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (344.47, 61.20) rectangle (351.91,150.88);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (344.47,150.88) rectangle (351.91,178.11);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (344.47,178.11) rectangle (351.91,179.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (344.47,179.19) rectangle (351.91,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (353.40, 61.20) rectangle (360.84,136.19);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (353.40,136.19) rectangle (360.84,177.27);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (353.40,177.27) rectangle (360.84,179.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (353.40,179.42) rectangle (360.84,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (362.33, 61.20) rectangle (369.77,114.70);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (362.33,114.70) rectangle (369.77,177.16);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (362.33,177.16) rectangle (369.77,178.23);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (362.33,178.23) rectangle (369.77,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (371.26, 61.20) rectangle (378.70,101.56);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (371.26,101.56) rectangle (378.70,177.75);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (371.26,177.75) rectangle (378.70,178.59);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (371.26,178.59) rectangle (378.70,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (380.19, 61.20) rectangle (387.63, 85.68);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (380.19, 85.68) rectangle (387.63,176.80);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (380.19,176.80) rectangle (387.63,177.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (380.19,177.27) rectangle (387.63,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (389.12, 61.20) rectangle (396.56, 77.92);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (389.12, 77.92) rectangle (396.56,177.16);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (389.12,177.16) rectangle (396.56,177.27);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (389.12,177.27) rectangle (396.56,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (398.05, 61.20) rectangle (405.49, 72.90);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (398.05, 72.90) rectangle (405.49,176.56);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (398.05,176.56) rectangle (405.49,176.80);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (398.05,176.80) rectangle (405.49,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (406.98, 61.20) rectangle (414.42, 67.41);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (406.98, 67.41) rectangle (414.42,177.87);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (406.98,177.87) rectangle (414.42,177.87);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (406.98,177.87) rectangle (414.42,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (415.91, 61.20) rectangle (423.35, 65.98);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (415.91, 65.98) rectangle (423.35,176.44);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (415.91,176.44) rectangle (423.35,176.44);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (415.91,176.44) rectangle (423.35,180.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (508.20,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (285.68, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.54, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.40, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.26, 39.60) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (366.05, 39.60) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (392.84, 39.60) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (419.63, 39.60) {30};
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.11,171.62) rectangle (441.31,165.62);
\definecolor{fillColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.11,159.62) rectangle (441.31,153.62);
\definecolor{fillColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.11,147.62) rectangle (441.31,141.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.11,135.62) rectangle (441.31,129.62);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.31,165.17) {$\hat{S}=\{X,Z\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.31,153.18) {$\hat{S}=\{Z\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.31,141.18) {$\hat{S}=\{X\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.31,129.18) {$\hat{S}=\varnothing$};
\end{scope}
\begin{scope}
\path[clip] (227.10,  0.00) rectangle (454.20,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (352.65, 15.60) {shock strength};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.90,120.91) {output rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (508.20,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30, 61.20) -- (276.30,180.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30, 61.20) -- (270.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30, 85.08) -- (270.30, 85.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30,108.97) -- (270.30,108.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30,132.85) -- (270.30,132.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30,156.73) -- (270.30,156.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30,180.62) -- (270.30,180.62);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90, 61.20) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90, 85.08) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90,108.97) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90,132.85) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90,156.73) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90,180.62) {1.0};
\end{scope}
\end{tikzpicture}


==> Plots/shock.bonferroni2.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (508.20,229.82);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (508.20,229.82);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.05, 74.88) -- ( 96.14, 74.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.01, 79.51) -- (108.74, 80.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.62, 88.52) -- (121.70, 93.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.36,103.32) -- (134.53,114.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.12,125.58) -- (146.33,137.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.44,147.75) -- (157.57,155.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.69,164.07) -- (167.88,165.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.22,171.62) -- (178.92,171.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 61.20) -- (196.25, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 61.20) -- ( 54.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 61.20) -- ( 78.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.99, 61.20) -- (101.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.55, 61.20) -- (125.55, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.12, 61.20) -- (149.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68, 61.20) -- (172.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25, 61.20) -- (196.25, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.86, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.42, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.99, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.55, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.12, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.68, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.25, 39.60) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.68) -- ( 49.20,176.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.68) -- ( 43.20, 83.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,106.99) -- ( 43.20,106.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,130.29) -- ( 43.20,130.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.59) -- ( 43.20,153.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.89) -- ( 43.20,176.89);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 83.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,106.99) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,130.29) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,153.59) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,176.89) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(201.90, 61.20) --
	(201.90,180.62) --
	( 49.20,180.62) --
	( 49.20, 61.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.55, 15.60) {outlier size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,120.91) {rejection rate};
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.25, 69.16) -- ( 84.38, 69.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.93, 74.33) -- ( 97.26, 76.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.90, 83.29) -- (108.86, 84.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.90, 93.23) -- (122.42,102.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.96,112.83) -- (134.93,128.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.66,139.25) -- (145.79,146.97);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.66,156.80) -- (157.35,163.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.53,170.10) -- (167.05,170.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.51,173.79) -- (178.64,173.82);
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.28, 69.81) -- ( 84.34, 69.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.72, 73.45) -- ( 96.46, 73.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.78, 79.71) -- (108.97, 81.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.30, 89.82) -- (122.02, 96.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (128.10,106.59) -- (134.78,120.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.19,131.49) -- (146.26,142.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.87,152.68) -- (157.14,158.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.83,166.09) -- (167.75,167.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.38,172.70) -- (178.76,172.82);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 84.14, 69.06) -- ( 84.48, 69.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.32, 74.12) -- ( 96.87, 75.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.34, 82.34) -- (109.42, 85.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.84, 94.55) -- (122.48,104.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.97,114.69) -- (134.92,130.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.45,141.12) -- (145.99,150.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.26,159.68) -- (156.76,163.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.34,170.22) -- (167.24,170.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.57,174.33) -- (178.58,174.33);
\definecolor{fillColor}{RGB}{204,38,38}

\path[fill=fillColor,fill opacity=0.70] ( 52.61, 68.62) --
	( 57.11, 68.62) --
	( 57.11, 73.12) --
	( 52.61, 73.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 64.39, 69.55) --
	( 68.89, 69.55) --
	( 68.89, 74.05) --
	( 64.39, 74.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 76.17, 69.08) --
	( 80.67, 69.08) --
	( 80.67, 73.58) --
	( 76.17, 73.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 87.95, 71.30) --
	( 92.45, 71.30) --
	( 92.45, 75.80) --
	( 87.95, 75.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 99.74, 73.98) --
	(104.24, 73.98) --
	(104.24, 78.48) --
	( 99.74, 78.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (111.52, 81.67) --
	(116.02, 81.67) --
	(116.02, 86.17) --
	(111.52, 86.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (123.30, 95.76) --
	(127.80, 95.76) --
	(127.80,100.26) --
	(123.30,100.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (135.08,118.02) --
	(139.58,118.02) --
	(139.58,122.52) --
	(135.08,122.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (146.87,140.51) --
	(151.37,140.51) --
	(151.37,145.01) --
	(146.87,145.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (158.65,158.22) --
	(163.15,158.22) --
	(163.15,162.72) --
	(158.65,162.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (170.43,167.07) --
	(174.93,167.07) --
	(174.93,171.57) --
	(170.43,171.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (182.21,171.96) --
	(186.71,171.96) --
	(186.71,176.46) --
	(182.21,176.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (194.00,173.48) --
	(198.50,173.48) --
	(198.50,177.98) --
	(194.00,177.98) --
	cycle;
\definecolor{fillColor}{RGB}{69,140,0}

\path[fill=fillColor,fill opacity=0.70] ( 54.86, 65.74) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] ( 66.64, 65.86) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] ( 78.42, 67.72) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] ( 90.20, 70.63) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (101.99, 79.84) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (113.77, 88.11) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (125.55,107.34) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (137.33,134.25) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (149.12,151.96) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (160.90,168.04) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (172.68,172.35) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (184.46,175.26) circle (  2.25);

\path[fill=fillColor,fill opacity=0.70] (196.25,176.08) circle (  2.25);
\definecolor{fillColor}{RGB}{0,153,204}

\path[fill=fillColor,fill opacity=0.70] ( 54.86, 71.45) --
	( 57.89, 66.20) --
	( 51.83, 66.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.64, 70.64) --
	( 69.67, 65.39) --
	( 63.61, 65.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 78.42, 72.03) --
	( 81.45, 66.79) --
	( 75.39, 66.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 90.20, 74.60) --
	( 93.23, 69.35) --
	( 87.17, 69.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (101.99, 79.61) --
	(105.02, 74.36) --
	( 98.96, 74.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (113.77, 88.46) --
	(116.80, 83.21) --
	(110.74, 83.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (125.55,104.66) --
	(128.58, 99.41) --
	(122.52, 99.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (137.33,129.71) --
	(140.36,124.46) --
	(134.30,124.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (149.12,151.50) --
	(152.15,146.25) --
	(146.09,146.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (160.90,166.18) --
	(163.93,160.93) --
	(157.87,160.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (172.68,174.34) --
	(175.71,169.09) --
	(169.65,169.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (184.46,178.18) --
	(187.49,172.93) --
	(181.43,172.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (196.25,179.35) --
	(199.28,174.10) --
	(193.22,174.10) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,191}

\path[fill=fillColor,fill opacity=0.70] ( 52.61, 66.09) --
	( 54.86, 68.34) --
	( 57.11, 66.09) --
	( 54.86, 63.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 64.39, 65.62) --
	( 66.64, 67.87) --
	( 68.89, 65.62) --
	( 66.64, 63.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 76.17, 67.25) --
	( 78.42, 69.50) --
	( 80.67, 67.25) --
	( 78.42, 65.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 87.95, 70.98) --
	( 90.20, 73.23) --
	( 92.45, 70.98) --
	( 90.20, 68.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 99.74, 78.21) --
	(101.99, 80.46) --
	(104.24, 78.21) --
	(101.99, 75.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (111.52, 89.39) --
	(113.77, 91.64) --
	(116.02, 89.39) --
	(113.77, 87.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (123.30,109.20) --
	(125.55,111.45) --
	(127.80,109.20) --
	(125.55,106.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (135.08,136.00) --
	(137.33,138.25) --
	(139.58,136.00) --
	(137.33,133.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (146.87,155.34) --
	(149.12,157.59) --
	(151.37,155.34) --
	(149.12,153.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (158.65,167.69) --
	(160.90,169.94) --
	(163.15,167.69) --
	(160.90,165.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (170.43,173.17) --
	(172.68,175.42) --
	(174.93,173.17) --
	(172.68,170.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (182.21,175.50) --
	(184.46,177.75) --
	(186.71,175.50) --
	(184.46,173.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (194.00,176.20) --
	(196.25,178.45) --
	(198.50,176.20) --
	(196.25,173.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43,167.42) -- ( 71.43,167.42);
\definecolor{drawColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43,155.42) -- ( 71.43,155.42);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43,143.42) -- ( 71.43,143.42);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.43,131.42) -- ( 71.43,131.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 60.18,167.42) --
	( 62.43,169.67) --
	( 64.68,167.42) --
	( 62.43,165.17) --
	cycle;
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] ( 62.43,158.92) --
	( 65.46,153.67) --
	( 59.40,153.67) --
	cycle;
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] ( 62.43,143.42) circle (  2.25);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] ( 60.18,129.17) --
	( 64.68,129.17) --
	( 64.68,133.67) --
	( 60.18,133.67) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.43,163.98) {$S=\{X,Z\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.43,151.98) {$S=\{Z\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.43,139.98) {$S=\{X\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.43,127.98) {$S=\varnothing$};
\end{scope}
\begin{scope}
\path[clip] (227.10,  0.00) rectangle (454.20,229.82);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (281.96, 61.20) rectangle (291.14,176.32);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (281.96,176.32) rectangle (291.14,179.42);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (281.96,179.42) rectangle (291.14,180.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (281.96,180.14) rectangle (291.14,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (292.97, 61.20) rectangle (302.16,176.20);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (292.97,176.20) rectangle (302.16,178.47);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (292.97,178.47) rectangle (302.16,180.38);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (292.97,180.38) rectangle (302.16,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (303.99, 61.20) rectangle (313.17,177.04);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (303.99,177.04) rectangle (313.17,178.71);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (303.99,178.71) rectangle (313.17,179.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (303.99,179.54) rectangle (313.17,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (315.01, 61.20) rectangle (324.19,175.72);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (315.01,175.72) rectangle (324.19,178.11);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (315.01,178.11) rectangle (324.19,179.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (315.01,179.19) rectangle (324.19,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (326.03, 61.20) rectangle (335.21,174.41);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (326.03,174.41) rectangle (335.21,176.92);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (326.03,176.92) rectangle (335.21,179.42);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (326.03,179.42) rectangle (335.21,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (337.04, 61.20) rectangle (346.23,173.10);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (337.04,173.10) rectangle (346.23,177.27);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (337.04,177.27) rectangle (346.23,179.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (337.04,179.90) rectangle (346.23,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (348.06, 61.20) rectangle (357.24,172.38);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (348.06,172.38) rectangle (357.24,175.60);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (348.06,175.60) rectangle (357.24,179.19);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (348.06,179.19) rectangle (357.24,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (359.08, 61.20) rectangle (368.26,170.83);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (359.08,170.83) rectangle (368.26,175.24);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (359.08,175.24) rectangle (368.26,179.54);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (359.08,179.54) rectangle (368.26,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (370.10, 61.20) rectangle (379.28,172.62);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (370.10,172.62) rectangle (379.28,176.68);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (370.10,176.68) rectangle (379.28,179.90);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (370.10,179.90) rectangle (379.28,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (381.11, 61.20) rectangle (390.29,175.24);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (381.11,175.24) rectangle (390.29,176.80);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (381.11,176.80) rectangle (390.29,180.14);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (381.11,180.14) rectangle (390.29,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (392.13, 61.20) rectangle (401.31,177.87);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (392.13,177.87) rectangle (401.31,179.19);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (392.13,179.19) rectangle (401.31,180.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (392.13,180.62) rectangle (401.31,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (403.15, 61.20) rectangle (412.33,179.90);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (403.15,179.90) rectangle (412.33,180.14);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (403.15,180.14) rectangle (412.33,180.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (403.15,180.62) rectangle (412.33,180.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[fill=fillColor] (414.17, 61.20) rectangle (423.35,180.50);
\definecolor{fillColor}{RGB}{69,139,0}

\path[fill=fillColor] (414.17,180.50) rectangle (423.35,180.62);
\definecolor{fillColor}{RGB}{0,154,205}

\path[fill=fillColor] (414.17,180.62) rectangle (423.35,180.62);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (414.17,180.62) rectangle (423.35,180.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (508.20,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.55, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.58, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (330.62, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (352.65, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (374.69, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (396.72, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.76, 39.60) {12};
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.11,171.62) rectangle (441.31,165.62);
\definecolor{fillColor}{RGB}{0,154,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.11,159.62) rectangle (441.31,153.62);
\definecolor{fillColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.11,147.62) rectangle (441.31,141.62);
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.11,135.62) rectangle (441.31,129.62);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.31,165.17) {$\hat{S}=\{X,Z\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.31,153.18) {$\hat{S}=\{Z\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.31,141.18) {$\hat{S}=\{X\}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.31,129.18) {$\hat{S}=\varnothing$};
\end{scope}
\begin{scope}
\path[clip] (227.10,  0.00) rectangle (454.20,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (352.65, 15.60) {outlier size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.90,120.91) {output rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (508.20,229.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30, 61.20) -- (276.30,180.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30, 61.20) -- (270.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30, 85.08) -- (270.30, 85.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30,108.97) -- (270.30,108.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30,132.85) -- (270.30,132.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30,156.73) -- (270.30,156.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.30,180.62) -- (270.30,180.62);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90, 61.20) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90, 85.08) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90,108.97) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90,132.85) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90,156.73) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.90,180.62) {1.0};
\end{scope}
\end{tikzpicture}


==> Plots/stepfun_alternative.tex <==
% Created by tikzDevice version 0.10.1 on 2017-12-12 14:10:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,134.06);
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (132.46,125.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] ( 36.18, 92.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 37.07, 85.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 37.96, 88.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 38.85, 81.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 39.74, 90.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 40.63, 79.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 41.52, 78.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 42.41, 88.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 43.30, 77.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 44.19, 81.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 45.08, 77.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 45.97, 79.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 46.86, 81.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 47.75, 88.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 48.64, 79.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 49.53, 79.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 50.42, 88.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 51.31, 79.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 52.20, 79.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 53.09, 80.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 53.98, 84.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 54.87, 80.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 55.76, 81.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 56.65, 81.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 57.54, 79.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 58.43, 82.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 59.32, 79.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 60.21, 87.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 61.10, 74.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 61.99, 82.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 62.88,103.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 63.77,111.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 64.66,109.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 65.55,109.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 66.44,114.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 67.33,105.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 68.22,118.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 69.11,105.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 70.00,108.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 70.89,106.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 71.78,109.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 72.67,121.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 73.56,111.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 74.45,106.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 75.34,106.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 76.23,115.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 77.12,111.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 78.01,109.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 78.90,108.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 79.79,104.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 80.68,107.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 81.57,117.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 82.46,109.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 83.35,108.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 84.24,118.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 85.13,111.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 86.02,112.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 86.91,118.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 87.80,115.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 88.69,110.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 89.59,117.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 90.48,111.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 91.37,105.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 92.26,111.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 93.15,114.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 94.04,121.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 94.93,115.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 95.82,112.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 96.71,111.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 97.60,107.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 98.49,111.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] ( 99.38,116.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (100.27,120.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (101.16,118.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (102.05,119.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (102.94, 43.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (103.83, 63.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (104.72, 56.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (105.61, 41.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (106.50, 59.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (107.39, 54.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (108.28, 67.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (109.17, 46.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (110.06, 53.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (110.95, 45.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (111.84, 52.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (112.73, 56.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (113.62, 48.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (114.51, 60.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (115.40, 43.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (116.29, 46.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (117.18, 64.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (118.07, 44.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (118.96, 56.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (119.85, 48.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (120.74, 57.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (121.63, 70.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (122.52, 68.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (123.41, 53.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (124.30, 35.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (125.19, 76.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (126.08, 60.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (126.97, 60.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (127.86, 54.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (128.75, 59.79) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.28, 32.47) -- (124.30, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.28, 32.47) -- ( 35.28, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.09, 32.47) -- ( 53.09, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.89, 32.47) -- ( 70.89, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.69, 32.47) -- ( 88.69, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.50, 32.47) -- (106.50, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.30, 32.47) -- (124.30, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.28, 18.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.09, 18.22) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 70.89, 18.22) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 88.69, 18.22) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.50, 18.22) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.30, 18.22) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 45.07) -- ( 32.47,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 45.07) -- ( 28.51, 45.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 66.17) -- ( 28.51, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 87.27) -- ( 28.51, 87.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,108.37) -- ( 28.51,108.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 45.07) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 66.17) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 87.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,108.37) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 32.47) --
	(132.46, 32.47) --
	(132.46,125.35) --
	( 32.47,125.35) --
	( 32.47, 32.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 82.46,  2.38) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 78.91) {residuals};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 32.47) rectangle (132.46,125.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.18, 81.99) --
	( 37.07, 81.99) --
	( 37.96, 81.99) --
	( 38.85, 81.99) --
	( 39.74, 81.99) --
	( 40.63, 81.99) --
	( 41.52, 81.99) --
	( 42.41, 81.99) --
	( 43.30, 81.99) --
	( 44.19, 81.99) --
	( 45.08, 81.99) --
	( 45.97, 81.99) --
	( 46.86, 81.99) --
	( 47.75, 81.99) --
	( 48.64, 81.99) --
	( 49.53, 81.99) --
	( 50.42, 81.99) --
	( 51.31, 81.99) --
	( 52.20, 81.99) --
	( 53.09, 81.99) --
	( 53.98, 81.99) --
	( 54.87, 81.99) --
	( 55.76, 81.99) --
	( 56.65, 81.99) --
	( 57.54, 81.99) --
	( 58.43, 81.99) --
	( 59.32, 81.99) --
	( 60.21, 81.99) --
	( 61.10, 81.99) --
	( 61.99, 81.99) --
	( 62.88,112.59) --
	( 63.77,112.59) --
	( 64.66,112.59) --
	( 65.55,112.59) --
	( 66.44,112.59) --
	( 67.33,112.59) --
	( 68.22,112.59) --
	( 69.11,112.59) --
	( 70.00,112.59) --
	( 70.89,112.59) --
	( 71.78,112.59) --
	( 72.67,112.59) --
	( 73.56,112.59) --
	( 74.45,112.59) --
	( 75.34,112.59) --
	( 76.23,112.59) --
	( 77.12,112.59) --
	( 78.01,112.59) --
	( 78.90,112.59) --
	( 79.79,112.59) --
	( 80.68,112.59) --
	( 81.57,112.59) --
	( 82.46,112.59) --
	( 83.35,112.59) --
	( 84.24,112.59) --
	( 85.13,112.59) --
	( 86.02,112.59) --
	( 86.91,112.59) --
	( 87.80,112.59) --
	( 88.69,112.59) --
	( 89.59,112.59) --
	( 90.48,112.59) --
	( 91.37,112.59) --
	( 92.26,112.59) --
	( 93.15,112.59) --
	( 94.04,112.59) --
	( 94.93,112.59) --
	( 95.82,112.59) --
	( 96.71,112.59) --
	( 97.60,112.59) --
	( 98.49,112.59) --
	( 99.38,112.59) --
	(100.27,112.59) --
	(101.16,112.59) --
	(102.05,112.59) --
	(102.94, 54.56) --
	(103.83, 54.56) --
	(104.72, 54.56) --
	(105.61, 54.56) --
	(106.50, 54.56) --
	(107.39, 54.56) --
	(108.28, 54.56) --
	(109.17, 54.56) --
	(110.06, 54.56) --
	(110.95, 54.56) --
	(111.84, 54.56) --
	(112.73, 54.56) --
	(113.62, 54.56) --
	(114.51, 54.56) --
	(115.40, 54.56) --
	(116.29, 54.56) --
	(117.18, 54.56) --
	(118.07, 54.56) --
	(118.96, 54.56) --
	(119.85, 54.56) --
	(120.74, 54.56) --
	(121.63, 54.56) --
	(122.52, 54.56) --
	(123.41, 54.56) --
	(124.30, 54.56) --
	(125.19, 54.56) --
	(126.08, 54.56) --
	(126.97, 54.56) --
	(127.86, 54.56) --
	(128.75, 54.56);
\end{scope}
\begin{scope}
\path[clip] (173.64, 32.47) rectangle (273.62,125.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] (177.34, 46.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (177.96,101.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (178.59, 73.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (179.21, 74.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (179.83, 84.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (180.45, 97.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (181.07, 93.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (181.69, 90.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (182.31, 80.41) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (182.93, 68.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (183.56, 77.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (184.18, 91.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (184.80, 75.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (185.42, 87.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (186.04, 70.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (186.66, 94.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (187.28, 91.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (187.90, 84.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (188.53, 89.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (189.15,116.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (189.77, 99.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (190.39, 99.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (191.01, 78.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (191.63, 96.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (192.25,108.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (192.88, 92.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (193.50, 66.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (194.12, 95.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (194.74, 71.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (195.36, 83.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (195.98,114.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (196.60,106.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (197.22,110.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (197.85, 96.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (198.47, 96.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (199.09, 77.31) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (199.71,115.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (200.33, 95.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (200.95, 85.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (201.57,109.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (202.20,110.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (202.82,121.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (203.44, 86.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (204.06, 89.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (204.68, 91.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (205.30, 92.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (205.92, 82.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (206.54, 91.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (207.17,114.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (207.79, 83.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (208.41, 90.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (209.03,100.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (209.65,107.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (210.27, 84.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (210.89, 90.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (211.52, 99.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (212.14,103.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (212.76, 84.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (213.38, 70.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (214.00,110.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (214.62,108.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (215.24, 80.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (215.86, 85.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (216.49, 71.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (217.11, 95.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (217.73,112.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (218.35, 58.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (218.97, 77.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (219.59, 73.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (220.21, 78.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (220.84, 58.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (221.46, 89.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (222.08, 66.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (222.70, 80.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (223.32, 88.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (223.94, 76.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (224.56, 91.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (225.18, 82.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (225.81, 72.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (226.43, 90.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (227.05, 71.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (227.67,103.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (228.29, 78.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (228.91, 84.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (229.53, 84.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (230.15, 35.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (230.78, 59.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (231.40, 72.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (232.02, 77.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (232.64, 41.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (233.26, 89.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (233.88, 62.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (234.50, 68.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (235.13, 50.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (235.75, 56.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (236.37, 76.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (236.99, 78.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (237.61, 44.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (238.23, 54.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (238.85, 78.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (239.47, 66.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (240.10, 99.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (240.72, 85.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (241.34, 75.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (241.96, 69.08) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (242.58, 75.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (243.20, 57.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (243.82, 76.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (244.45, 84.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (245.07, 84.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (245.69, 61.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (246.31, 50.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (246.93, 69.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (247.55, 69.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (248.17, 88.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (248.79, 52.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (249.42, 72.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (250.04, 72.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (250.66, 82.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (251.28, 70.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (251.90, 63.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (252.52, 49.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (253.14, 61.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (253.77, 68.79) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (254.39,100.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (255.01,105.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (255.63, 71.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (256.25, 57.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (256.87, 43.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (257.49, 77.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (258.11, 59.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (258.74,100.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (259.36, 61.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (259.98, 74.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (260.60,119.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (261.22, 55.52) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (261.84, 81.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (262.46, 59.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (263.09, 82.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (263.71, 69.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (264.33, 82.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (264.95, 75.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (265.57, 63.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (266.19, 78.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (266.81, 96.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (267.43,102.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (268.06, 58.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (268.68, 76.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (269.30, 91.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (269.92, 66.32) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.72, 32.47) -- (269.92, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.72, 32.47) -- (176.72, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.79, 32.47) -- (207.79, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.85, 32.47) -- (238.85, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.92, 32.47) -- (269.92, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (176.72, 18.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (207.79, 18.22) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.85, 18.22) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (269.92, 18.22) {150};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 40.99) -- (173.64,121.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 40.99) -- (169.68, 40.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 54.48) -- (169.68, 54.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 67.97) -- (169.68, 67.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 81.46) -- (169.68, 81.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 94.95) -- (169.68, 94.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,108.44) -- (169.68,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,121.92) -- (169.68,121.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 40.99) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 54.48) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 67.97) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 81.46) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 94.95) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,108.44) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,121.92) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 32.47) --
	(273.62, 32.47) --
	(273.62,125.35) --
	(173.64,125.35) --
	(173.64, 32.47);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (223.63,  2.38) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 78.91) {residuals};
\end{scope}
\begin{scope}
\path[clip] (173.64, 32.47) rectangle (273.62,125.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.34, 81.46) --
	(177.96, 82.03) --
	(178.59, 82.60) --
	(179.21, 83.16) --
	(179.83, 83.72) --
	(180.45, 84.28) --
	(181.07, 84.84) --
	(181.69, 85.38) --
	(182.31, 85.92) --
	(182.93, 86.46) --
	(183.56, 86.98) --
	(184.18, 87.49) --
	(184.80, 88.00) --
	(185.42, 88.49) --
	(186.04, 88.97) --
	(186.66, 89.43) --
	(187.28, 89.89) --
	(187.90, 90.32) --
	(188.53, 90.74) --
	(189.15, 91.15) --
	(189.77, 91.53) --
	(190.39, 91.90) --
	(191.01, 92.25) --
	(191.63, 92.58) --
	(192.25, 92.90) --
	(192.88, 93.19) --
	(193.50, 93.46) --
	(194.12, 93.71) --
	(194.74, 93.93) --
	(195.36, 94.14) --
	(195.98, 94.32) --
	(196.60, 94.48) --
	(197.22, 94.62) --
	(197.85, 94.73) --
	(198.47, 94.82) --
	(199.09, 94.89) --
	(199.71, 94.93) --
	(200.33, 94.95) --
	(200.95, 94.94) --
	(201.57, 94.91) --
	(202.20, 94.86) --
	(202.82, 94.78) --
	(203.44, 94.68) --
	(204.06, 94.55) --
	(204.68, 94.40) --
	(205.30, 94.23) --
	(205.92, 94.04) --
	(206.54, 93.82) --
	(207.17, 93.59) --
	(207.79, 93.33) --
	(208.41, 93.04) --
	(209.03, 92.74) --
	(209.65, 92.42) --
	(210.27, 92.08) --
	(210.89, 91.72) --
	(211.52, 91.34) --
	(212.14, 90.95) --
	(212.76, 90.53) --
	(213.38, 90.11) --
	(214.00, 89.66) --
	(214.62, 89.20) --
	(215.24, 88.73) --
	(215.86, 88.24) --
	(216.49, 87.75) --
	(217.11, 87.24) --
	(217.73, 86.72) --
	(218.35, 86.19) --
	(218.97, 85.65) --
	(219.59, 85.11) --
	(220.21, 84.56) --
	(220.84, 84.00) --
	(221.46, 83.44) --
	(222.08, 82.88) --
	(222.70, 82.31) --
	(223.32, 81.74) --
	(223.94, 81.18) --
	(224.56, 80.61) --
	(225.18, 80.04) --
	(225.81, 79.48) --
	(226.43, 78.92) --
	(227.05, 78.36) --
	(227.67, 77.81) --
	(228.29, 77.26) --
	(228.91, 76.73) --
	(229.53, 76.20) --
	(230.15, 75.68) --
	(230.78, 75.17) --
	(231.40, 74.67) --
	(232.02, 74.19) --
	(232.64, 73.72) --
	(233.26, 73.26) --
	(233.88, 72.81) --
	(234.50, 72.38) --
	(235.13, 71.97) --
	(235.75, 71.58) --
	(236.37, 71.20) --
	(236.99, 70.84) --
	(237.61, 70.50) --
	(238.23, 70.18) --
	(238.85, 69.87) --
	(239.47, 69.59) --
	(240.10, 69.33) --
	(240.72, 69.10) --
	(241.34, 68.88) --
	(241.96, 68.69) --
	(242.58, 68.51) --
	(243.20, 68.37) --
	(243.82, 68.24) --
	(244.45, 68.14) --
	(245.07, 68.06) --
	(245.69, 68.01) --
	(246.31, 67.98) --
	(246.93, 67.97) --
	(247.55, 67.99) --
	(248.17, 68.03) --
	(248.79, 68.10) --
	(249.42, 68.19) --
	(250.04, 68.30) --
	(250.66, 68.44) --
	(251.28, 68.60) --
	(251.90, 68.78) --
	(252.52, 68.98) --
	(253.14, 69.21) --
	(253.77, 69.46) --
	(254.39, 69.73) --
	(255.01, 70.02) --
	(255.63, 70.33) --
	(256.25, 70.67) --
	(256.87, 71.02) --
	(257.49, 71.39) --
	(258.11, 71.77) --
	(258.74, 72.18) --
	(259.36, 72.60) --
	(259.98, 73.03) --
	(260.60, 73.49) --
	(261.22, 73.95) --
	(261.84, 74.43) --
	(262.46, 74.92) --
	(263.09, 75.42) --
	(263.71, 75.94) --
	(264.33, 76.46) --
	(264.95, 76.99) --
	(265.57, 77.54) --
	(266.19, 78.08) --
	(266.81, 78.64) --
	(267.43, 79.20) --
	(268.06, 79.76) --
	(268.68, 80.32) --
	(269.30, 80.89) --
	(269.92, 81.46);
\end{scope}
\begin{scope}
\path[clip] (314.81, 32.47) rectangle (414.79,125.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] (318.51, 84.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (318.85, 84.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (319.20, 84.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (319.54, 84.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (319.89, 84.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (320.23, 83.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (320.57, 84.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (320.92, 84.34) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (321.26, 84.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (321.61, 83.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (321.95, 84.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (322.30, 85.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (322.64, 84.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (322.98, 85.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (323.33, 84.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (323.67, 82.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (324.02, 84.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (324.36, 82.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (324.70, 79.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (325.05, 86.55) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (325.39, 82.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (325.74, 80.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (326.08, 86.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (326.43, 84.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (326.77, 82.96) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (327.11, 83.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (327.46, 83.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (327.80, 87.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (328.15, 86.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (328.49, 78.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (328.83, 85.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (329.18, 87.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (329.52, 87.01) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (329.87, 74.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (330.21, 83.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (330.56, 93.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (330.90, 88.05) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (331.24, 76.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (331.59, 75.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (331.93, 87.00) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (332.28, 83.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (332.62, 89.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (332.96, 86.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (333.31, 84.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (333.65, 85.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (334.00, 85.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (334.34, 75.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (334.69,101.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (335.03, 73.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (335.37, 84.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (335.72, 79.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (336.06, 99.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (336.41, 92.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (336.75, 79.42) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (337.09, 86.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (337.44, 95.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (337.78,105.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (338.13, 87.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (338.47, 73.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (338.81, 74.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (339.16,105.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (339.50, 61.44) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (339.85,119.33) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (340.19, 81.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (340.54, 78.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (340.88, 86.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (341.22, 96.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (341.57, 88.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (341.91, 58.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (342.26, 89.17) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (342.60, 90.65) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (342.94, 93.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (343.29, 69.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (343.63, 48.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (343.98, 79.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (344.32, 69.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (344.67, 71.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (345.01, 68.50) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (345.35, 77.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (345.70, 78.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (346.04, 98.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (346.39,102.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (346.73, 69.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (347.07, 78.43) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (347.42, 91.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (347.76,112.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (348.11, 83.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (348.45, 49.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (348.80, 89.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (349.14, 81.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (349.48, 84.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (349.83, 84.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (350.17, 84.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (350.52, 84.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (350.86, 84.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (351.20, 84.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (351.55, 84.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (351.89, 84.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (352.24, 84.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (352.58, 84.11) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (352.93, 83.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (353.27, 85.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (353.61, 84.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (353.96, 84.51) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (354.30, 85.94) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (354.65, 86.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (354.99, 82.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (355.33, 86.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (355.68, 82.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (356.02, 84.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (356.37, 84.81) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (356.71, 83.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (357.06, 87.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (357.40, 82.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (357.74, 86.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (358.09, 84.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (358.43, 81.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (358.78, 88.02) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (359.12, 77.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (359.46, 82.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (359.81, 78.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (360.15, 85.07) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (360.50, 85.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (360.84, 79.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (361.18, 87.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (361.53, 79.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (361.87, 87.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (362.22, 85.57) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (362.56, 87.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (362.91, 79.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (363.25, 84.75) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (363.59, 81.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (363.94, 75.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (364.28, 85.29) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (364.63, 95.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (364.97, 79.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (365.31, 83.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (365.66, 89.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (366.00, 84.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (366.35, 99.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (366.69, 90.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (367.04,103.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (367.38, 87.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (367.72, 74.38) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (368.07, 88.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (368.41, 75.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (368.76, 74.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (369.10, 82.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (369.44, 93.83) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (369.79, 88.03) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (370.13, 93.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (370.48, 94.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (370.82, 82.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (371.17, 56.12) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (371.51, 93.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (371.85,111.25) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (372.20, 85.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (372.54, 66.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (372.89, 79.46) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (373.23, 71.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (373.57, 83.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (373.92, 94.23) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (374.26, 97.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (374.61, 87.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (374.95, 69.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (375.30, 97.24) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (375.64,106.30) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (375.98,121.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (376.33, 75.97) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (376.67, 92.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (377.02,105.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (377.36, 82.18) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (377.70, 94.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (378.05, 88.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (378.39, 81.70) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (378.74, 87.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (379.08,103.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (379.43, 92.92) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (379.77, 74.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (380.11, 35.91) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (380.46, 84.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (380.80, 84.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (381.15, 83.47) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (381.49, 85.15) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (381.83, 83.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (382.18, 83.82) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (382.52, 85.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (382.87, 83.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (383.21, 84.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (383.55, 84.09) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (383.90, 84.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (384.24, 85.35) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (384.59, 83.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (384.93, 83.56) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (385.28, 80.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (385.62, 82.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (385.96, 84.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (386.31, 85.16) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (386.65, 87.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (387.00, 84.61) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (387.34, 85.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (387.68, 84.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (388.03, 83.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (388.37, 86.10) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (388.72, 85.54) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (389.06, 84.58) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (389.41, 82.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (389.75, 84.37) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (390.09, 86.87) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (390.44, 86.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (390.78, 82.72) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (391.13, 81.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (391.47, 86.48) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (391.81, 88.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (392.16, 84.84) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (392.50, 82.99) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (392.85, 80.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (393.19, 82.40) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (393.54, 76.90) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (393.88, 80.68) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (394.22, 90.59) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (394.57, 90.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (394.91, 79.13) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (395.26, 85.62) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (395.60, 84.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (395.94, 73.28) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (396.29, 90.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (396.63, 70.69) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (396.98, 75.22) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (397.32, 92.06) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (397.67, 79.95) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (398.01, 82.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (398.35, 70.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (398.70, 71.74) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (399.04, 87.49) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (399.39, 82.67) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (399.73, 78.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (400.07, 71.14) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (400.42, 73.32) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (400.76,105.85) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (401.11, 80.77) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (401.45, 92.93) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (401.79, 93.27) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (402.14, 93.39) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (402.48, 87.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (402.83, 68.73) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (403.17, 71.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (403.52, 94.26) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (403.86, 66.89) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (404.20, 91.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (404.55, 76.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (404.89, 78.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (405.24, 72.60) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (405.58, 80.88) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (405.92, 98.04) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (406.27, 91.71) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (406.61, 80.63) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (406.96, 98.98) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (407.30,112.66) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (407.65, 84.20) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (407.99, 92.76) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (408.33, 89.36) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (408.68, 66.19) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (409.02, 66.80) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (409.37,121.78) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (409.71,101.86) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (410.05, 99.53) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (410.40, 87.45) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (410.74, 94.64) circle (  1.49);

\path[fill=fillColor,fill opacity=0.30] (411.09, 87.73) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.17, 32.47) -- (404.20, 32.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.17, 32.47) -- (318.17, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.37, 32.47) -- (335.37, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.58, 32.47) -- (352.58, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.79, 32.47) -- (369.79, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.00, 32.47) -- (387.00, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.20, 32.47) -- (404.20, 28.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.17, 18.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (335.37, 18.22) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (352.58, 18.22) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.79, 18.22) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.00, 18.22) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (404.20, 18.22) {250};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 41.48) -- (314.81,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 41.48) -- (310.85, 41.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 63.09) -- (310.85, 63.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 84.70) -- (310.85, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,106.31) -- (310.85,106.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 41.48) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 63.09) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 84.70) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,106.31) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 32.47) --
	(414.79, 32.47) --
	(414.79,125.35) --
	(314.81,125.35) --
	(314.81, 32.47);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,134.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.80,  2.38) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 78.91) {residuals};
\end{scope}
\begin{scope}
\path[clip] (314.81, 32.47) rectangle (414.79,125.35);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.51, 84.70) --
	(318.85, 84.70) --
	(319.20, 84.70) --
	(319.54, 84.70) --
	(319.89, 84.70) --
	(320.23, 84.70) --
	(320.57, 84.70) --
	(320.92, 84.70) --
	(321.26, 84.70) --
	(321.61, 84.70) --
	(321.95, 84.70) --
	(322.30, 84.70) --
	(322.64, 84.70) --
	(322.98, 84.70) --
	(323.33, 84.70) --
	(323.67, 84.70) --
	(324.02, 84.70) --
	(324.36, 84.70) --
	(324.70, 84.70) --
	(325.05, 84.70) --
	(325.39, 84.70) --
	(325.74, 84.70) --
	(326.08, 84.70) --
	(326.43, 84.70) --
	(326.77, 84.70) --
	(327.11, 84.70) --
	(327.46, 84.70) --
	(327.80, 84.70) --
	(328.15, 84.70) --
	(328.49, 84.70) --
	(328.83, 84.70) --
	(329.18, 84.70) --
	(329.52, 84.70) --
	(329.87, 84.70) --
	(330.21, 84.70) --
	(330.56, 84.70) --
	(330.90, 84.70) --
	(331.24, 84.70) --
	(331.59, 84.70) --
	(331.93, 84.70) --
	(332.28, 84.70) --
	(332.62, 84.70) --
	(332.96, 84.70) --
	(333.31, 84.70) --
	(333.65, 84.70) --
	(334.00, 84.70) --
	(334.34, 84.70) --
	(334.69, 84.70) --
	(335.03, 84.70) --
	(335.37, 84.70) --
	(335.72, 84.70) --
	(336.06, 84.70) --
	(336.41, 84.70) --
	(336.75, 84.70) --
	(337.09, 84.70) --
	(337.44, 84.70) --
	(337.78, 84.70) --
	(338.13, 84.70) --
	(338.47, 84.70) --
	(338.81, 84.70) --
	(339.16, 84.70) --
	(339.50, 84.70) --
	(339.85, 84.70) --
	(340.19, 84.70) --
	(340.54, 84.70) --
	(340.88, 84.70) --
	(341.22, 84.70) --
	(341.57, 84.70) --
	(341.91, 84.70) --
	(342.26, 84.70) --
	(342.60, 84.70) --
	(342.94, 84.70) --
	(343.29, 84.70) --
	(343.63, 84.70) --
	(343.98, 84.70) --
	(344.32, 84.70) --
	(344.67, 84.70) --
	(345.01, 84.70) --
	(345.35, 84.70) --
	(345.70, 84.70) --
	(346.04, 84.70) --
	(346.39, 84.70) --
	(346.73, 84.70) --
	(347.07, 84.70) --
	(347.42, 84.70) --
	(347.76, 84.70) --
	(348.11, 84.70) --
	(348.45, 84.70) --
	(348.80, 84.70) --
	(349.14, 84.70) --
	(349.48, 84.70) --
	(349.83, 84.70) --
	(350.17, 84.70) --
	(350.52, 84.70) --
	(350.86, 84.70) --
	(351.20, 84.70) --
	(351.55, 84.70) --
	(351.89, 84.70) --
	(352.24, 84.70) --
	(352.58, 84.70) --
	(352.93, 84.70) --
	(353.27, 84.70) --
	(353.61, 84.70) --
	(353.96, 84.70) --
	(354.30, 84.70) --
	(354.65, 84.70) --
	(354.99, 84.70) --
	(355.33, 84.70) --
	(355.68, 84.70) --
	(356.02, 84.70) --
	(356.37, 84.70) --
	(356.71, 84.70) --
	(357.06, 84.70) --
	(357.40, 84.70) --
	(357.74, 84.70) --
	(358.09, 84.70) --
	(358.43, 84.70) --
	(358.78, 84.70) --
	(359.12, 84.70) --
	(359.46, 84.70) --
	(359.81, 84.70) --
	(360.15, 84.70) --
	(360.50, 84.70) --
	(360.84, 84.70) --
	(361.18, 84.70) --
	(361.53, 84.70) --
	(361.87, 84.70) --
	(362.22, 84.70) --
	(362.56, 84.70) --
	(362.91, 84.70) --
	(363.25, 84.70) --
	(363.59, 84.70) --
	(363.94, 84.70) --
	(364.28, 84.70) --
	(364.63, 84.70) --
	(364.97, 84.70) --
	(365.31, 84.70) --
	(365.66, 84.70) --
	(366.00, 84.70) --
	(366.35, 84.70) --
	(366.69, 84.70) --
	(367.04, 84.70) --
	(367.38, 84.70) --
	(367.72, 84.70) --
	(368.07, 84.70) --
	(368.41, 84.70) --
	(368.76, 84.70) --
	(369.10, 84.70) --
	(369.44, 84.70) --
	(369.79, 84.70) --
	(370.13, 84.70) --
	(370.48, 84.70) --
	(370.82, 84.70) --
	(371.17, 84.70) --
	(371.51, 84.70) --
	(371.85, 84.70) --
	(372.20, 84.70) --
	(372.54, 84.70) --
	(372.89, 84.70) --
	(373.23, 84.70) --
	(373.57, 84.70) --
	(373.92, 84.70) --
	(374.26, 84.70) --
	(374.61, 84.70) --
	(374.95, 84.70) --
	(375.30, 84.70) --
	(375.64, 84.70) --
	(375.98, 84.70) --
	(376.33, 84.70) --
	(376.67, 84.70) --
	(377.02, 84.70) --
	(377.36, 84.70) --
	(377.70, 84.70) --
	(378.05, 84.70) --
	(378.39, 84.70) --
	(378.74, 84.70) --
	(379.08, 84.70) --
	(379.43, 84.70) --
	(379.77, 84.70) --
	(380.11, 84.70) --
	(380.46, 84.70) --
	(380.80, 84.70) --
	(381.15, 84.70) --
	(381.49, 84.70) --
	(381.83, 84.70) --
	(382.18, 84.70) --
	(382.52, 84.70) --
	(382.87, 84.70) --
	(383.21, 84.70) --
	(383.55, 84.70) --
	(383.90, 84.70) --
	(384.24, 84.70) --
	(384.59, 84.70) --
	(384.93, 84.70) --
	(385.28, 84.70) --
	(385.62, 84.70) --
	(385.96, 84.70) --
	(386.31, 84.70) --
	(386.65, 84.70) --
	(387.00, 84.70) --
	(387.34, 84.70) --
	(387.68, 84.70) --
	(388.03, 84.70) --
	(388.37, 84.70) --
	(388.72, 84.70) --
	(389.06, 84.70) --
	(389.41, 84.70) --
	(389.75, 84.70) --
	(390.09, 84.70) --
	(390.44, 84.70) --
	(390.78, 84.70) --
	(391.13, 84.70) --
	(391.47, 84.70) --
	(391.81, 84.70) --
	(392.16, 84.70) --
	(392.50, 84.70) --
	(392.85, 84.70) --
	(393.19, 84.70) --
	(393.54, 84.70) --
	(393.88, 84.70) --
	(394.22, 84.70) --
	(394.57, 84.70) --
	(394.91, 84.70) --
	(395.26, 84.70) --
	(395.60, 84.70) --
	(395.94, 84.70) --
	(396.29, 84.70) --
	(396.63, 84.70) --
	(396.98, 84.70) --
	(397.32, 84.70) --
	(397.67, 84.70) --
	(398.01, 84.70) --
	(398.35, 84.70) --
	(398.70, 84.70) --
	(399.04, 84.70) --
	(399.39, 84.70) --
	(399.73, 84.70) --
	(400.07, 84.70) --
	(400.42, 84.70) --
	(400.76, 84.70) --
	(401.11, 84.70) --
	(401.45, 84.70) --
	(401.79, 84.70) --
	(402.14, 84.70) --
	(402.48, 84.70) --
	(402.83, 84.70) --
	(403.17, 84.70) --
	(403.52, 84.70) --
	(403.86, 84.70) --
	(404.20, 84.70) --
	(404.55, 84.70) --
	(404.89, 84.70) --
	(405.24, 84.70) --
	(405.58, 84.70) --
	(405.92, 84.70) --
	(406.27, 84.70) --
	(406.61, 84.70) --
	(406.96, 84.70) --
	(407.30, 84.70) --
	(407.65, 84.70) --
	(407.99, 84.70) --
	(408.33, 84.70) --
	(408.68, 84.70) --
	(409.02, 84.70) --
	(409.37, 84.70) --
	(409.71, 84.70) --
	(410.05, 84.70) --
	(410.40, 84.70) --
	(410.74, 84.70) --
	(411.09, 84.70);
\end{scope}
\end{tikzpicture}

